Stochastic switching in slow-fast systems: a large fluctuation approach

In this paper we develop a perturbation method to predict the rate of occurrence of rare events for singularly perturbed stochastic systems using a probability density function approach. In contrast to a stochastic normal form approach, we model rare event occurrences due to large fluctuations probabilistically and employ a WKB ansatz to approximate their rate of occurrence. This results in the generation of a two-point boundary value problem that models the interaction of the state variables and the most likely noise force required to induce a rare event. The resulting equations of motion of describing the phenomenon are shown to be singularly perturbed. Vastly different time scales among the variables are leveraged to reduce the dimension and predict the dynamics on the slow manifold in a deterministic setting. The resulting constrained equations of motion may be used to directly compute an exponent that determines the probability of rare events. To verify the theory, a stochastic damped Duffing oscillator with three equilibrium points (two sinks separated by a saddle) is analyzed. The predicted switching time between states is computed using the optimal path that resides in an expanded phase space. We show that the exponential scaling of the switching rate as a function of system parameters agrees well with numerical simulations. Moreover, the dynamics of the original system and the reduced system via center manifolds are shown to agree in an exponentially scaling sense.

==> duffmod_escape.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}
\definecolor{mycolor2}{rgb}{0.847058832645416,0.160784319043159,0}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=6,
xmax=24,
xlabel={$1/D$},
ymin=1,
ymax=4.5,
ylabel={$\text{log}_{10} \left(T_S\right)$}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
14 2.1832199183066\\
13 2.06429584731608\\
12 1.92876643204819\\
11 1.79280001448686\\
10 1.6538826436836\\
9 1.5519836326153\\
8 1.40524900445329\\
};
\addplot [
color=black,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
22 3.21097281594859\\
21 3.07298021810311\\
20 2.949995118272\\
19 2.8171362637455\\
18 2.66721935172048\\
17 2.57824042710672\\
16 2.43981621282926\\
15 2.28479392285539\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
24 3.41148775284695\\
23.8181818181818 3.38927951229508\\
23.6363636363636 3.36707127174321\\
23.4545454545455 3.34486303119134\\
23.2727272727273 3.32265479063947\\
23.0909090909091 3.3004465500876\\
22.9090909090909 3.27823830953573\\
22.7272727272727 3.25603006898385\\
22.5454545454545 3.23382182843198\\
22.3636363636364 3.21161358788011\\
22.1818181818182 3.18940534732824\\
22 3.16719710677637\\
21.8181818181818 3.1449888662245\\
21.6363636363636 3.12278062567263\\
21.4545454545455 3.10057238512076\\
21.2727272727273 3.07836414456889\\
21.0909090909091 3.05615590401702\\
20.9090909090909 3.03394766346515\\
20.7272727272727 3.01173942291327\\
20.5454545454545 2.9895311823614\\
20.3636363636364 2.96732294180953\\
20.1818181818182 2.94511470125766\\
20 2.92290646070579\\
19.8181818181818 2.90069822015392\\
19.6363636363636 2.87848997960205\\
19.4545454545455 2.85628173905018\\
19.2727272727273 2.83407349849831\\
19.0909090909091 2.81186525794644\\
18.9090909090909 2.78965701739457\\
18.7272727272727 2.7674487768427\\
18.5454545454545 2.74524053629082\\
18.3636363636364 2.72303229573895\\
18.1818181818182 2.70082405518708\\
18 2.67861581463521\\
17.8181818181818 2.65640757408334\\
17.6363636363636 2.63419933353147\\
17.4545454545455 2.6119910929796\\
17.2727272727273 2.58978285242773\\
17.0909090909091 2.56757461187586\\
16.9090909090909 2.54536637132399\\
16.7272727272727 2.52315813077212\\
16.5454545454545 2.50094989022025\\
16.3636363636364 2.47874164966837\\
16.1818181818182 2.4565334091165\\
16 2.43432516856463\\
15.8181818181818 2.41211692801276\\
15.6363636363636 2.38990868746089\\
15.4545454545455 2.36770044690902\\
15.2727272727273 2.34549220635715\\
15.0909090909091 2.32328396580528\\
14.9090909090909 2.30107572525341\\
14.7272727272727 2.27886748470154\\
14.5454545454545 2.25665924414967\\
14.3636363636364 2.2344510035978\\
14.1818181818182 2.21224276304592\\
14 2.19003452249405\\
13.8181818181818 2.16782628194218\\
13.6363636363636 2.14561804139031\\
13.4545454545455 2.12340980083844\\
13.2727272727273 2.10120156028657\\
13.0909090909091 2.0789933197347\\
12.9090909090909 2.05678507918283\\
12.7272727272727 2.03457683863096\\
12.5454545454545 2.01236859807909\\
12.3636363636364 1.99016035752722\\
12.1818181818182 1.96795211697535\\
12 1.94574387642347\\
11.8181818181818 1.9235356358716\\
11.6363636363636 1.90132739531973\\
11.4545454545455 1.87911915476786\\
11.2727272727273 1.85691091421599\\
11.0909090909091 1.83470267366412\\
10.9090909090909 1.81249443311225\\
10.7272727272727 1.79028619256038\\
10.5454545454545 1.76807795200851\\
10.3636363636364 1.74586971145664\\
10.1818181818182 1.72366147090477\\
10 1.7014532303529\\
9.81818181818182 1.67924498980102\\
9.63636363636364 1.65703674924915\\
9.45454545454546 1.63482850869728\\
9.27272727272727 1.61262026814541\\
9.09090909090909 1.59041202759354\\
8.90909090909091 1.56820378704167\\
8.72727272727273 1.5459955464898\\
8.54545454545454 1.52378730593793\\
8.36363636363636 1.50157906538606\\
8.18181818181818 1.47937082483419\\
8 1.45716258428232\\
7.81818181818182 1.43495434373045\\
7.63636363636364 1.41274610317857\\
7.45454545454545 1.3905378626267\\
7.27272727272727 1.36832962207483\\
7.09090909090909 1.34612138152296\\
6.90909090909091 1.32391314097109\\
6.72727272727273 1.30170490041922\\
6.54545454545455 1.27949665986735\\
6.36363636363636 1.25728841931548\\
6.18181818181818 1.23508017876361\\
6 1.21287193821174\\
};
\addplot [
color=mycolor1,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
22 4.1240269443051\\
21 3.93257585145459\\
20 3.77686929313191\\
19 3.57109068446438\\
18 3.43265984760278\\
17 3.27435124742612\\
16 3.10247461182508\\
15 2.91906460287532\\
14 2.76697092119269\\
13 2.56456914778474\\
12 2.42103456223788\\
11 2.26729329036797\\
10 2.06833234646827\\
9 1.89452479515605\\
8 1.73697575948237\\
};
\addplot [
color=mycolor1,
dashed,
forget plot
]
table[row sep=crcr]{
24 4.46711168844283\\
23.8181818181818 4.43592144837887\\
23.6363636363636 4.4047312083149\\
23.4545454545455 4.37354096825094\\
23.2727272727273 4.34235072818698\\
23.0909090909091 4.31116048812302\\
22.9090909090909 4.27997024805906\\
22.7272727272727 4.2487800079951\\
22.5454545454545 4.21758976793114\\
22.3636363636364 4.18639952786718\\
22.1818181818182 4.15520928780322\\
22 4.12401904773926\\
21.8181818181818 4.0928288076753\\
21.6363636363636 4.06163856761134\\
21.4545454545455 4.03044832754738\\
21.2727272727273 3.99925808748342\\
21.0909090909091 3.96806784741945\\
20.9090909090909 3.93687760735549\\
20.7272727272727 3.90568736729153\\
20.5454545454545 3.87449712722757\\
20.3636363636364 3.84330688716361\\
20.1818181818182 3.81211664709965\\
20 3.78092640703569\\
19.8181818181818 3.74973616697173\\
19.6363636363636 3.71854592690777\\
19.4545454545455 3.68735568684381\\
19.2727272727273 3.65616544677985\\
19.0909090909091 3.62497520671589\\
18.9090909090909 3.59378496665192\\
18.7272727272727 3.56259472658796\\
18.5454545454545 3.531404486524\\
18.3636363636364 3.50021424646004\\
18.1818181818182 3.46902400639608\\
18 3.43783376633212\\
17.8181818181818 3.40664352626816\\
17.6363636363636 3.3754532862042\\
17.4545454545455 3.34426304614024\\
17.2727272727273 3.31307280607628\\
17.0909090909091 3.28188256601232\\
16.9090909090909 3.25069232594836\\
16.7272727272727 3.21950208588439\\
16.5454545454545 3.18831184582043\\
16.3636363636364 3.15712160575647\\
16.1818181818182 3.12593136569251\\
16 3.09474112562855\\
15.8181818181818 3.06355088556459\\
15.6363636363636 3.03236064550063\\
15.4545454545455 3.00117040543667\\
15.2727272727273 2.96998016537271\\
15.0909090909091 2.93878992530875\\
14.9090909090909 2.90759968524479\\
14.7272727272727 2.87640944518083\\
14.5454545454545 2.84521920511686\\
14.3636363636364 2.8140289650529\\
14.1818181818182 2.78283872498894\\
14 2.75164848492498\\
13.8181818181818 2.72045824486102\\
13.6363636363636 2.68926800479706\\
13.4545454545455 2.6580777647331\\
13.2727272727273 2.62688752466914\\
13.0909090909091 2.59569728460518\\
12.9090909090909 2.56450704454122\\
12.7272727272727 2.53331680447726\\
12.5454545454545 2.5021265644133\\
12.3636363636364 2.47093632434934\\
12.1818181818182 2.43974608428537\\
12 2.40855584422141\\
11.8181818181818 2.37736560415745\\
11.6363636363636 2.34617536409349\\
11.4545454545455 2.31498512402953\\
11.2727272727273 2.28379488396557\\
11.0909090909091 2.25260464390161\\
10.9090909090909 2.22141440383765\\
10.7272727272727 2.19022416377369\\
10.5454545454545 2.15903392370973\\
10.3636363636364 2.12784368364577\\
10.1818181818182 2.09665344358181\\
10 2.06546320351784\\
9.81818181818182 2.03427296345388\\
9.63636363636364 2.00308272338992\\
9.45454545454546 1.97189248332596\\
9.27272727272727 1.940702243262\\
9.09090909090909 1.90951200319804\\
8.90909090909091 1.87832176313408\\
8.72727272727273 1.84713152307012\\
8.54545454545454 1.81594128300616\\
8.36363636363636 1.7847510429422\\
8.18181818181818 1.75356080287824\\
8 1.72237056281428\\
7.81818181818182 1.69118032275031\\
7.63636363636364 1.65999008268635\\
7.45454545454545 1.62879984262239\\
7.27272727272727 1.59760960255843\\
7.09090909090909 1.56641936249447\\
6.90909090909091 1.53522912243051\\
6.72727272727273 1.50403888236655\\
6.54545454545455 1.47284864230259\\
6.36363636363636 1.44165840223863\\
6.18181818181818 1.41046816217467\\
6 1.37927792211071\\
};
\addplot [
color=mycolor2,
only marks,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
22 3.48891157101022\\
21 3.33467008448697\\
20 3.22108962423959\\
19 3.07684762879378\\
18 2.92834980333332\\
17 2.76556761239545\\
16 2.6482461523463\\
15 2.53516054445359\\
14 2.35928758446223\\
13 2.20072298057644\\
12 2.08181768271905\\
11 1.93258841140426\\
10 1.78843551445886\\
9 1.67610851815922\\
8 1.50926235135054\\
};
\addplot [
color=mycolor2,
dashed,
forget plot
]
table[row sep=crcr]{
24 3.79961229667375\\
23.8181818181818 3.77355462775956\\
23.6363636363636 3.74749695884536\\
23.4545454545455 3.72143928993117\\
23.2727272727273 3.69538162101697\\
23.0909090909091 3.66932395210278\\
22.9090909090909 3.64326628318858\\
22.7272727272727 3.61720861427439\\
22.5454545454545 3.59115094536019\\
22.3636363636364 3.565093276446\\
22.1818181818182 3.5390356075318\\
22 3.51297793861761\\
21.8181818181818 3.48692026970341\\
21.6363636363636 3.46086260078922\\
21.4545454545455 3.43480493187502\\
21.2727272727273 3.40874726296083\\
21.0909090909091 3.38268959404663\\
20.9090909090909 3.35663192513244\\
20.7272727272727 3.33057425621824\\
20.5454545454545 3.30451658730405\\
20.3636363636364 3.27845891838985\\
20.1818181818182 3.25240124947566\\
20 3.22634358056146\\
19.8181818181818 3.20028591164727\\
19.6363636363636 3.17422824273307\\
19.4545454545455 3.14817057381888\\
19.2727272727273 3.12211290490468\\
19.0909090909091 3.09605523599049\\
18.9090909090909 3.06999756707629\\
18.7272727272727 3.0439398981621\\
18.5454545454545 3.0178822292479\\
18.3636363636364 2.99182456033371\\
18.1818181818182 2.96576689141951\\
18 2.93970922250532\\
17.8181818181818 2.91365155359112\\
17.6363636363636 2.88759388467693\\
17.4545454545455 2.86153621576273\\
17.2727272727273 2.83547854684854\\
17.0909090909091 2.80942087793434\\
16.9090909090909 2.78336320902015\\
16.7272727272727 2.75730554010595\\
16.5454545454545 2.73124787119176\\
16.3636363636364 2.70519020227756\\
16.1818181818182 2.67913253336336\\
16 2.65307486444917\\
15.8181818181818 2.62701719553497\\
15.6363636363636 2.60095952662078\\
15.4545454545455 2.57490185770658\\
15.2727272727273 2.54884418879239\\
15.0909090909091 2.52278651987819\\
14.9090909090909 2.496728850964\\
14.7272727272727 2.4706711820498\\
14.5454545454545 2.44461351313561\\
14.3636363636364 2.41855584422141\\
14.1818181818182 2.39249817530722\\
14 2.36644050639302\\
13.8181818181818 2.34038283747883\\
13.6363636363636 2.31432516856463\\
13.4545454545455 2.28826749965044\\
13.2727272727273 2.26220983073624\\
13.0909090909091 2.23615216182205\\
12.9090909090909 2.21009449290785\\
12.7272727272727 2.18403682399366\\
12.5454545454545 2.15797915507946\\
12.3636363636364 2.13192148616527\\
12.1818181818182 2.10586381725107\\
12 2.07980614833688\\
11.8181818181818 2.05374847942268\\
11.6363636363636 2.02769081050849\\
11.4545454545455 2.00163314159429\\
11.2727272727273 1.9755754726801\\
11.0909090909091 1.9495178037659\\
10.9090909090909 1.92346013485171\\
10.7272727272727 1.89740246593751\\
10.5454545454545 1.87134479702332\\
10.3636363636364 1.84528712810912\\
10.1818181818182 1.81922945919493\\
10 1.79317179028073\\
9.81818181818182 1.76711412136654\\
9.63636363636364 1.74105645245234\\
9.45454545454546 1.71499878353815\\
9.27272727272727 1.68894111462395\\
9.09090909090909 1.66288344570976\\
8.90909090909091 1.63682577679556\\
8.72727272727273 1.61076810788137\\
8.54545454545454 1.58471043896717\\
8.36363636363636 1.55865277005298\\
8.18181818181818 1.53259510113878\\
8 1.50653743222458\\
7.81818181818182 1.48047976331039\\
7.63636363636364 1.45442209439619\\
7.45454545454545 1.428364425482\\
7.27272727272727 1.4023067565678\\
7.09090909090909 1.37624908765361\\
6.90909090909091 1.35019141873941\\
6.72727272727273 1.32413374982522\\
6.54545454545455 1.29807608091102\\
6.36363636363636 1.27201841199683\\
6.18181818181818 1.24596074308263\\
6 1.21990307416844\\
};
\end{axis}
\end{tikzpicture}%


==> num_pert_comp.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}
\definecolor{mycolor2}{rgb}{0.847058832645416,0.160784319043159,0}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=14,
xmax=29,
xminorticks=true,
xlabel={$1/D$},
%xmajorgrids,
ymin=1.5,
ymax=4,
yminorticks=true,
ylabel={$\log_{10} \left(T_S\right)$},
%ymajorgrids
]
\addplot [
color=red,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
28 3.70100933386968\\
27 3.60946375336655\\
26 3.48993867149049\\
25 3.37132562916638\\
24 3.27952803884116\\
23 3.18226477785982\\
22 3.04718687780978\\
21 2.96202140554888\\
20 2.86388908451343\\
19 2.73223703166328\\
18 2.62940880391491\\
17 2.52728073985499\\
16 2.39606005401962\\
15 2.30781618532135\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
28 3.6486785150383\\
27 3.55891649741979\\
26 3.44464133941417\\
25 3.35687042314306\\
24 3.24429859743211\\
23 3.12691810884747\\
22 3.04693402477944\\
21 2.92450676059554\\
20 2.79677795986534\\
19 2.67685708386922\\
18 2.58387836074611\\
17 2.47352273401988\\
16 2.36463274383033\\
15 2.27310023360496\\
};
\addplot [
color=mycolor1,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
28 3.60200804768744\\
27 3.46313156182807\\
26 3.36876393196695\\
25 3.28247113022434\\
24 3.16812779288186\\
23 3.05062339942796\\
22 2.93356867247524\\
21 2.82695563683707\\
20 2.72390046877413\\
19 2.61778607008798\\
18 2.51936811986821\\
17 2.43272680353672\\
16 2.31974014521148\\
15 2.21196627097836\\
};
\addplot [
color=mycolor2,
only marks,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
28 3.15304220603509\\
27 3.07865569605835\\
26 2.99054477167532\\
25 2.89258864335514\\
24 2.79020199254775\\
23 2.6780840768839\\
22 2.60879422921215\\
21 2.52781540937489\\
20 2.42231258088697\\
19 2.32043778895142\\
18 2.25290024277462\\
17 2.13942721661401\\
16 2.03387462465458\\
15 1.96357619884927\\
};
\addplot [
color=darkgray,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
28 2.46874258005738\\
27 2.41135256637961\\
26 2.35581225423176\\
25 2.26651429608434\\
24 2.20517463379458\\
23 2.15570560751883\\
22 2.08098996622498\\
21 2.02465438583125\\
20 1.95661551397988\\
19 1.89560445853698\\
18 1.81985217521188\\
17 1.77982310210292\\
16 1.6778680895528\\
15 1.63400190604065\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
14 1.64001534333069\\
15 1.6943021535686\\
16 1.7485889638065\\
17 1.80287577404441\\
18 1.85716258428232\\
19 1.91144939452022\\
20 1.96573620475813\\
21 2.02002301499604\\
22 2.07430982523394\\
23 2.12859663547185\\
24 2.18288344570976\\
25 2.23717025594766\\
26 2.29145706618557\\
27 2.34574387642347\\
28 2.40003068666138\\
29 2.45431749689929\\
};
\addplot [
color=mycolor2,
dashed,
forget plot
]
table[row sep=crcr]{
14 1.85002685082871\\
15 1.94502876874504\\
16 2.04003068666138\\
17 2.13503260457772\\
18 2.23003452249405\\
19 2.32503644041039\\
20 2.42003835832673\\
21 2.51504027624306\\
22 2.6100421941594\\
23 2.70504411207574\\
24 2.80004602999207\\
25 2.89504794790841\\
26 2.99004986582474\\
27 3.08505178374108\\
28 3.18005370165742\\
29 3.27505561957375\\
};
\addplot [
color=mycolor1,
dashed,
forget plot
]
table[row sep=crcr]{
14 2.08963007292815\\
15 2.19603222099445\\
16 2.30243436906075\\
17 2.40883651712704\\
18 2.51523866519334\\
19 2.62164081325964\\
20 2.72804296132593\\
21 2.83444510939223\\
22 2.94084725745853\\
23 3.04724940552482\\
24 3.15365155359112\\
25 3.26005370165742\\
26 3.36645584972371\\
27 3.47285799779001\\
28 3.57926014585631\\
29 3.6856622939226\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
14 2.15243053322807\\
15 2.26046128560151\\
16 2.36849203797494\\
17 2.47652279034838\\
18 2.58455354272181\\
19 2.69258429509524\\
20 2.80061504746868\\
21 2.90864579984211\\
22 3.01667655221555\\
23 3.12470730458898\\
24 3.23273805696241\\
25 3.34076880933585\\
26 3.44879956170928\\
27 3.55683031408272\\
28 3.66486106645615\\
29 3.77289181882958\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
14 2.18995468512705\\
15 2.29852287692184\\
16 2.40709106871663\\
17 2.51565926051142\\
18 2.6242274523062\\
19 2.73279564410099\\
20 2.84136383589578\\
21 2.94993202769057\\
22 3.05850021948536\\
23 3.16706841128015\\
24 3.27563660307494\\
25 3.38420479486973\\
26 3.49277298666452\\
27 3.60134117845931\\
28 3.7099093702541\\
29 3.81847756204889\\
};
\end{axis}
\end{tikzpicture}%


==> optimal_path_cmvsfull.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.01,
xmax=0.01,
xminorticks=true,
xlabel={$x$},
ymin=0,
ymax=0.8,
yminorticks=true,
ylabel={$\lambda_1$}
]
\addplot [
color=red,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.5809 0.769\\
-0.580043564512735 0.76901683525633\\
-0.579187003372205 0.769028686033048\\
-0.578330407122245 0.769035453602237\\
-0.571710869365584 0.768826204720605\\
-0.565096175309895 0.768323910559915\\
-0.558488833522017 0.76752762621563\\
-0.505839892989732 0.751829204099773\\
-0.454831058667547 0.72097963530444\\
-0.406303406333391 0.678569185955944\\
-0.360914728306871 0.628525770359225\\
-0.288085341544176 0.529452595111304\\
-0.227612153496174 0.432350072971437\\
-0.178861352052251 0.346377333445632\\
-0.140199813633007 0.2745413540334\\
-0.109761874196067 0.216323089754692\\
-0.0858598883762232 0.169801975686357\\
-0.0665096371627478 0.131644693719932\\
-0.0515537702160375 0.101841913973393\\
-0.0400452461579116 0.078688119913546\\
-0.0312331475892662 0.06076214153225\\
-0.0245291802678146 0.0469067375959658\\
-0.0184268651754874 0.0339155973427699\\
-0.0142747893921622 0.0244981312330243\\
-0.0116458474800841 0.0176871656681889\\
-0.010265128661631 0.0127728383691676\\
-0.00998240818464574 0.00922750174522434\\
-0.0107642181229932 0.00666594122389165\\
-0.0129678200238965 0.00465200792004241\\
-0.0168624396836157 0.00324536173456611\\
-0.0229552696930831 0.00226555381867371\\
-0.0320355474454499 0.00158392423158491\\
-0.0452737783371275 0.0011096372726434\\
-0.0643598566257984 0.000779969060949854\\
-0.0916784325736189 0.000551851588565479\\
-0.130491324337313 0.000394999345894326\\
-0.185005404603569 0.000286744997267536\\
-0.259975668812746 0.000207271203708844\\
-0.35908687808243 0.000133813659334432\\
-0.382924557181616 0.000122609711110479\\
-0.405742548946685 0.000116976249302956\\
-0.429364134211038 0.000113515801638462\\
-0.453717451784407 0.000110692701264348\\
-0.478717186942414 0.000108150741421857\\
-0.50425949329547 0.000106055658235048\\
-0.557046059805562 0.00010375336333516\\
-0.610280709274823 0.00010409352079226\\
-0.662648300691186 0.000107337917617077\\
-0.71278685593031 0.000113913419245107\\
-0.782465149091352 0.00013244106220381\\
-0.820452588725934 0.000150094586134645\\
-0.853692273187692 0.000174147993680848\\
-0.882125578251153 0.000206396295894452\\
-0.905965538528929 0.000249207352819802\\
-0.928555403534181 0.000316727218331113\\
-0.94615119908558 0.000409318714895168\\
-0.959645627881564 0.000536154066997457\\
-0.969876415533222 0.000709775644143518\\
-0.977555690667437 0.000947332411915316\\
-0.984143714930609 0.00134625660843544\\
-0.988700057771451 0.00192495842806327\\
-0.991781094460074 0.00276379826088464\\
-0.99377261592043 0.00397908769805456\\
-0.994928248061767 0.00573854181576891\\
-0.995406366740766 0.00839493768968093\\
-0.995212883772801 0.0122773044526185\\
-0.994315635238435 0.0179412931962028\\
-0.992584855112442 0.0261780476832452\\
-0.989777469770304 0.038095517662073\\
-0.985507901059607 0.0552111182280954\\
-0.976521564614032 0.089667742197454\\
-0.961922311744622 0.143024099586751\\
-0.938922769382809 0.221716092669915\\
-0.904044702274058 0.329527887208463\\
-0.853774893050231 0.461980566542992\\
-0.785948158305547 0.600423845852403\\
-0.759389815885287 0.642614073819791\\
-0.73114173814116 0.680325205220204\\
-0.701430926864793 0.71237396190358\\
-0.670499980223013 0.737846712329797\\
-0.638632376627223 0.756061091483179\\
-0.606149229658692 0.766626089980493\\
-0.584771649102317 0.769356641395212\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-0.5809 0.7697806686\\
-0.57798158721984 0.769823046903262\\
-0.575063118362865 0.769806323386724\\
-0.572144817735754 0.769730802560919\\
-0.569226908378265 0.769596806776766\\
-0.563856676801787 0.769198338421247\\
-0.558489894454257 0.768605108925448\\
-0.553127916771377 0.767819576707257\\
-0.547772080084727 0.766844380514844\\
-0.542364221457048 0.765668359414296\\
-0.536965329847472 0.764304382469641\\
-0.531576724051861 0.762755684962836\\
-0.526199698255169 0.761025653302331\\
-0.520750710726601 0.759086204693907\\
-0.515316288113593 0.756967119073735\\
-0.509897706945582 0.754672363125831\\
-0.504496213714779 0.752206022206401\\
-0.498999199163061 0.749514723110694\\
-0.49352253676085 0.746653443892822\\
-0.488067456005388 0.743626850278131\\
-0.482635150827644 0.74043969090174\\
-0.477080437814441 0.737003999802999\\
-0.471552192379536 0.733409298884691\\
-0.466051591560559 0.729660934508141\\
-0.460579770993025 0.725764296233464\\
-0.454953264734755 0.721584965409561\\
-0.449359865398101 0.717258924199956\\
-0.443800691070246 0.712792201168208\\
-0.438276811999401 0.708190823190792\\
-0.432557081508477 0.703257226386792\\
-0.426877924461926 0.698190626018134\\
-0.421240391762347 0.692997766407855\\
-0.415645478957957 0.687685337820879\\
-0.409798021082636 0.68196630448822\\
-0.403999952778893 0.676129568097561\\
-0.398252246512212 0.670182680131666\\
-0.392555809920062 0.664133073569404\\
-0.386520028380843 0.657556362380936\\
-0.380544833871409 0.650879242614077\\
-0.374631103389467 0.644110286019693\\
-0.368779635775337 0.637257859073594\\
-0.362432135788172 0.629653311591495\\
-0.356161307183879 0.621968560253472\\
-0.349967901230482 0.614213731078115\\
-0.343852568671122 0.606398607353691\\
-0.337623880773634 0.59828003085328\\
-0.331479440048736 0.590117261093123\\
-0.325419651876455 0.581919867875426\\
-0.319444824296524 0.5736970132035\\
-0.313380860283817 0.565211592098211\\
-0.307407362242135 0.556717560877994\\
-0.301524373360083 0.548223577958573\\
-0.295731846758145 0.539737853424128\\
-0.289828896813708 0.530967893817681\\
-0.284022563511063 0.522223245880463\\
-0.278312523070734 0.513511556417476\\
-0.272698369931376 0.504839995560548\\
-0.266937418381387 0.495834499885857\\
-0.261279873791456 0.486887178440544\\
-0.255725025799402 0.478004625867397\\
-0.250272090977967 0.469192937180065\\
-0.245046112794531 0.460664179377921\\
-0.239915604248938 0.452213100343439\\
-0.234879665413856 0.443844095759234\\
-0.229937349116893 0.435561176414523\\
-0.225116271288498 0.427416497667285\\
-0.220385713246571 0.41936370610142\\
-0.215744630360327 0.411405709860508\\
-0.211191947198516 0.403545107390822\\
-0.206657693857084 0.395664118076137\\
-0.202212295776098 0.387888066249291\\
-0.197854550348762 0.380218792003718\\
-0.193583235477767 0.372657871647058\\
-0.189255558030502 0.364953963759818\\
-0.185017607616871 0.357368556646718\\
-0.180867986848823 0.349902606740842\\
-0.176805288268825 0.342556836754319\\
-0.172605055579859 0.334925585515028\\
-0.168498628986579 0.327429434409465\\
-0.164484331506401 0.320068499844022\\
-0.160560485650918 0.312842681812794\\
-0.156360994971854 0.305076416753466\\
-0.152265988196428 0.297471503266355\\
-0.148273277266885 0.29002705754212\\
-0.144380686808477 0.282741977655145\\
-0.140812432624306 0.276040822330135\\
-0.137328891083246 0.269477997211708\\
-0.133928303518448 0.263052160550213\\
-0.13060892846024 0.256761858873347\\
-0.127536051488665 0.250923275227331\\
-0.124533141084669 0.245203666239105\\
-0.121598765494203 0.239601574635425\\
-0.118731510423378 0.234115486830958\\
-0.116024617811989 0.228925476435446\\
-0.113377795852155 0.22384077466183\\
-0.110789821716999 0.21885990561422\\
-0.108259489551781 0.213981365695955\\
-0.10584492075161 0.209318262106022\\
-0.103483014999279 0.204749697254562\\
-0.101172701899469 0.200274223332761\\
-0.0989129272445572 0.195890381436333\\
-0.0967423697882513 0.191673907482829\\
-0.0946185652133725 0.187542959539443\\
-0.0925405632789918 0.183496143252805\\
-0.0905074290161326 0.17953206335762\\
-0.0885459152834005 0.175703368659454\\
-0.0866262566337795 0.171952412164485\\
-0.084747601862671 0.168277866620428\\
-0.0829091140756054 0.164678410237861\\
-0.0811297643098332 0.161191533342352\\
-0.0793881080999999 0.157775536369027\\
-0.0776833782282707 0.154429165921574\\
-0.076014820825235 0.151151178042232\\
-0.0743961184819099 0.147968706234056\\
-0.0728115112009628 0.144851001236365\\
-0.071260304381693 0.141796886052258\\
-0.069741815835775 0.13880519553049\\
-0.0682660303327741 0.135895788094831\\
-0.0668211880404848 0.133045654250748\\
-0.0654066580162905 0.130253693316547\\
-0.0640218208335658 0.127518817813929\\
-0.0626740214755635 0.124855672229032\\
-0.0613543777951565 0.122246836085699\\
-0.0600623152227468 0.119691283287009\\
-0.0587972698553041 0.117188001586214\\
-0.057564672858665 0.114747842713638\\
-0.0563577476990133 0.112357488964361\\
-0.0551759701118113 0.110015986078696\\
-0.0540188256998957 0.10772239381029\\
-0.0528903418709118 0.105484773965607\\
-0.051785303598737 0.103292859866676\\
-0.0507032317743139 0.101145765739461\\
-0.0496436564078095 0.0990426196588857\\
-0.0486095661629419 0.0969894138872121\\
-0.0475969166874778 0.0949781745526147\\
-0.0466052695927071 0.0930080806865237\\
-0.0456341949113429 0.0910783247862835\\
-0.0446859075842084 0.0891933543345529\\
-0.043757248881878 0.087346933508152\\
-0.0428478172709702 0.0855383023204053\\
-0.0419572189904641 0.0837667137255562\\
-0.0410870898959512 0.0820354569308749\\
-0.040234946394789 0.0803396233901891\\
-0.0394004204086692 0.0786785102564162\\
-0.0385831510291716 0.0770514270108601\\
-0.0377843392828003 0.0754607917543122\\
-0.0370020196979151 0.0739027160630134\\
-0.0362358546368148 0.0723765504517506\\
-0.0354855130733579 0.070881657102298\\
-0.0347518688972857 0.0694197978499891\\
-0.0340333566327036 0.06798787283955\\
-0.0333296663932328 0.0665852822891804\\
-0.0326404943872884 0.0652114374012265\\
-0.0319664682243941 0.0638676053488388\\
-0.0313063329185296 0.0625512990796182\\
-0.0306598039230506 0.0612619650106867\\
-0.0300266023082869 0.0599990598583516\\
-0.0294071703811636 0.0587634782007826\\
-0.0288004954076973 0.057553211581637\\
-0.0282063160091869 0.0563677492871031\\
-0.0276243759824522 0.055206590228909\\
-0.0270549784718526 0.0540703488828888\\
-0.0264973006928643 0.0529573923861166\\
-0.0259511024719834 0.0518672497494273\\
-0.0254161484036355 0.0507994589560138\\
-0.0248926374654993 0.0497544246168424\\
-0.0243798965432166 0.0487308100468758\\
-0.0238777048894509 0.0477281810264948\\
-0.0233858461486664 0.0467461116817395\\
-0.0229044417152249 0.0457848501683048\\
-0.022432936991145 0.0448432944943402\\
-0.0219711290388028 0.043921044443066\\
-0.0215188189654307 0.0430177075468792\\
-0.0210760707887935 0.0421334161420754\\
-0.0206424242352158 0.041267255143332\\
-0.0202176927050476 0.0404188557541764\\
-0.0198016933235843 0.0395878563631157\\
-0.0193944480897308 0.0387743043973471\\
-0.0189955721964572 0.0379774344000476\\
-0.0186048940398162 0.0371969065902702\\
-0.0182222454459082 0.0364323878410091\\
-0.0178476180558284 0.0356838641582587\\
-0.0174806877751661 0.0349506905280453\\
-0.0171212967697259 0.0342325539500891\\
-0.0167692903635869 0.0335291475801789\\
-0.0164246386774384 0.0328404138162291\\
-0.0160870667435907 0.0321658051546113\\
-0.0157564293765401 0.0315050333021092\\
-0.0154325842986453 0.0308578156562734\\
-0.0151154867884016 0.0302240644771049\\
-0.014804901872367 0.029603311685065\\
-0.0145006959875454 0.0289952917725595\\
-0.0142027382481119 0.0283997444890185\\
-0.0139109741162169 0.0278165621007693\\
-0.0136252013859837 0.0272453416331682\\
-0.013345297176784 0.0266858385857432\\
-0.0130711410726685 0.0261378133115736\\
-0.012802672480795 0.0256011456807004\\
-0.0125397162206249 0.0250754864401557\\
-0.0122821592319681 0.0245606104518886\\
-0.0120298907236073 0.024056297056734\\
-0.0117828468415085 0.0235624193759352\\
-0.0115408748480649 0.023078672790107\\
-0.0113038707128188 0.0226048500037968\\
-0.0110717324940566 0.022140747853022\\
-0.0108443951312022 0.0216862368673083\\
-0.0106217246554457 0.0212410497709491\\
-0.0104036253403223 0.0208049957075472\\
-0.0101900033821509 0.0203778876304111\\
-0.00998079400454586 0.0199595964967842\\
-0.0097758790469014 0.0195498864980072\\
-0.00957517042034736 0.0191485819212602\\
-0.00937858180598555 0.0187555105657185\\
-0.0091860497731986 0.0183705459695745\\
-0.00899746957120624 0.0179934790285703\\
-0.00881276013659929 0.0176241479782572\\
-0.00863184203524416 0.0172623942909537\\
-0.00845465391839244 0.0169080955817634\\
-0.0082811024910553 0.0165610655689448\\
-0.00811111315282308 0.0162211553341326\\
-0.00794461280302673 0.0158882189414626\\
-0.00778154266510917 0.0155621390823241\\
-0.00762181929823715 0.0152427491143643\\
-0.00746537404804546 0.0149299119490241\\
-0.00731213964065551 0.0146234932454812\\
-0.00716206017768431 0.0143233813981143\\
-0.00701506075112507 0.0140294267768287\\
-0.00687107817742178 0.0137415031861391\\
-0.00673005054372003 0.0134594869616448\\
-0.0065919249982521 0.0131832725491768\\
-0.00645663406871354 0.012912725148639\\
-0.0063241196053934 0.0126477285943967\\
-0.0061943246282174 0.0123881690520443\\
-0.00606719939912768 0.012133947162142\\
-0.00594268296420461 0.0118849411292276\\
-0.00582072180574367 0.0116410440221821\\
-0.00570126348264196 0.0114021510568182\\
-0.00558426136386656 0.0111681690621803\\
-0.00546966024155059 0.0109389877099525\\
-0.0053574108604098 0.0107145085708612\\
-0.00524746495612023 0.0104946351926631\\
-0.00513977894524487 0.0102792804796096\\
-0.00503430271113555 0.010068344266425\\
-0.00493099092096745 0.00986173595082675\\
-0.00482979915404225 0.00965936675097243\\
-0.0047306867783192 0.00946115545828845\\
-0.00463360820929608 0.00926701095670885\\
-0.00453852172386729 0.00907684984941145\\
-0.00444538643848742 0.00889059041572163\\
-0.00435416455166222 0.00870815709595856\\
-0.00426481453043299 0.00852946686541008\\
-0.00417729797369068 0.00835444296034827\\
-0.00409157725309031 0.00818301016025514\\
-0.00400761726128232 0.00801509828421042\\
-0.00392538010096865 0.00785063156969177\\
-0.00384483042831234 0.00768953935901677\\
-0.00376593361075639 0.0075317524152549\\
-0.00368865708995974 0.00737720564806189\\
-0.0036129662421024 0.00722582983476225\\
-0.00353882853704083 0.00707755993843252\\
-0.00346621209931729 0.00693233223011088\\
-0.00339508677071793 0.00679008641389731\\
-0.00332542088362829 0.00665075917399046\\
-0.00325718449746501 0.00651429064741796\\
-0.00319034827423806 0.00638062217529417\\
-0.00312488430693702 0.00624969795958963\\
-0.00306076360463574 0.00612146003356572\\
-0.00299795861006244 0.00599585329684083\\
-0.00293644232059 0.00587282375746455\\
-0.00287618893405291 0.00575231982355519\\
-0.0028171718887075 0.005634288383377\\
-0.00275936582079577 0.00551867872042974\\
-0.00270274587707009 0.00540544113856427\\
-0.00264728821827031 0.00529452796894379\\
-0.00259296849162905 0.00518589051516356\\
-0.00253976335223756 0.00507948209596653\\
-0.00248764992507446 0.00497525696934756\\
-0.00243660619752864 0.00487317111760761\\
-0.00238660982903044 0.00477317986669247\\
-0.00233763933277866 0.00467524024964317\\
-0.00228967365446839 0.00457931016408503\\
-0.00224269247828507 0.00448534898422422\\
-0.00219667529940724 0.00439331570590674\\
-0.00215160234120913 0.00430317078102712\\
-0.00210745422514521 0.0042148754573212\\
-0.00206421220929764 0.00412839225546907\\
-0.00202185746574241 0.00404368352386489\\
-0.00198037179188357 0.00396071286129224\\
-0.0019397373515277 0.0038794445990902\\
-0.0018999368608336 0.00379984417305984\\
-0.00186095302540593 0.00372187699767781\\
-0.00182276909137829 0.0036455095682709\\
-0.00178536864212971 0.0035707090544613\\
-0.00174873574324061 0.00349744359008482\\
-0.00171285450404373 0.00342568139631099\\
-0.00167770950408195 0.0033553916345676\\
-0.00164328563330657 0.00328654408694583\\
-0.00160956820506354 0.00321910938217832\\
-0.00157654261467595 0.00315305831281671\\
-0.00154419466895964 0.00308836249427134\\
-0.00151251046043732 0.00302499411324567\\
-0.00148147645540404 0.00296292610387188\\
-0.00145107922812053 0.0029021316161063\\
-0.0014213057149909 0.0028425845240924\\
-0.00139214311539014 0.00278425922782035\\
-0.00136357896029913 0.00272713079040081\\
-0.0013356009054269 0.00267117452431545\\
-0.001308196926859 0.00261636638272045\\
-0.00128135524272517 0.00256268280278506\\
-0.00125506436668776 0.00251010081267166\\
-0.00122931294697808 0.00245859770961226\\
-0.00120408991661439 0.00240815136035062\\
-0.00117938443139775 0.00235874007713602\\
-0.00115518591159011 0.0023103427010822\\
-0.00113148391673084 0.00226293835180286\\
-0.00110826826060998 0.00221650665736335\\
-0.00108552896207173 0.00217102765588912\\
-0.0010632562774918 0.00212648186052266\\
-0.00104144060344928 0.0020828500647687\\
-0.00102007256440801 0.0020401135178614\\
-0.000999142973568209 0.00199825384646858\\
-0.00097864285816903 0.00195725310529865\\
-0.000958563383864621 0.00191709362585349\\
-0.000938895921274749 0.00187775814953348\\
-0.000919632014736326 0.00183922976514114\\
-0.000900763402006197 0.00180149194828829\\
-0.000882281955560931 0.00176452844399576\\
-0.000864179732794008 0.00172832336709106\\
-0.000846448950992075 0.00169286115216114\\
-0.000829082002681878 0.00165812658424766\\
-0.000812071410079399 0.00162410470774493\\
-0.000795409862696397 0.00159078090161589\\
-0.000779090197213956 0.00155814083913918\\
-0.000763105409428937 0.00152617051180324\\
-0.000747448618954883 0.0014948561587076\\
-0.000732113097116797 0.00146418432235485\\
-0.000717092250697766 0.00143414181614372\\
-0.000702379631240079 0.00140471574297233\\
-0.00068796890770859 0.00137589344056424\\
-0.000673853886940589 0.00134766252237023\\
-0.000660028500452222 0.00132001085118088\\
-0.000646486811673855 0.00129292655359811\\
-0.000633222994819971 0.00126639797777428\\
-0.000620231349624482 0.00124041372288444\\
-0.000607506290578801 0.00121496261760215\\
-0.000595042352560178 0.00119003373135691\\
-0.000582834174519109 0.00116561634170811\\
-0.000570876509862425 0.00114169995511265\\
-0.000559164217622704 0.00111827428926332\\
-0.000547692266835676 0.00109532928184427\\
-0.000536455723967784 0.00107285506538527\\
-0.000525449759997045 0.00105084198142456\\
-0.000514669643122239 0.00102928056592679\\
-0.000504110742161327 0.00100816155608041\\
-0.000493768516897267 0.000987475870988418\\
-0.000483638522651005 0.000967214620815275\\
-0.0004737164042282 0.00094736909467986\\
-0.000463997898561005 0.000927930765939484\\
-0.000454478827300687 0.000908891277374309\\
-0.000445155099527645 0.000890242446608085\\
-0.000436022706686659 0.000871976255978119\\
-0.000427077724635613 0.000854084856633099\\
-0.000418316307991774 0.000836560557224887\\
-0.00040973469144582 0.00081939582653705\\
-0.000401329185499198 0.000802583284959038\\
-0.000393096178052723 0.0007861157076637\\
-0.000385032130106233 0.000769986016005857\\
-0.000377133576052081 0.000754187278109591\\
-0.000369397120061405 0.000738712701640216\\
-0.000361819437313895 0.00072355563626407\\
-0.000354397270746462 0.000708709567145173\\
-0.000347127430606802 0.000694168114052485\\
-0.000340006791369547 0.000679925025191594\\
-0.000333032292687671 0.00066597417910777\\
-0.000326200936948777 0.00065230957979789\\
-0.000319509788307752 0.000638925354775696\\
-0.000312955970036484 0.000625815749770624\\
-0.000306536665258356 0.000612975130196964\\
-0.000300249115128434 0.000600397977513644\\
-0.000294090617507765 0.000588078886572619\\
-0.00028805852467124 0.000576012561033947\\
-0.000282150243873959 0.000564193814498671\\
-0.000276363236009772 0.000552617567825345\\
-0.000270695014052983 0.000541278846013086\\
-0.000265143141062988 0.000530172774210156\\
-0.000259705230619559 0.000519294578584663\\
-0.000254378945849699 0.000508639584377753\\
-0.000249161997728248 0.000498203212504298\\
-0.000244052143330999 0.000487980976058425\\
-0.000239047186168688 0.000477968480981579\\
-0.000234144975494029 0.000468161424676116\\
-0.000229343404532087 0.000458555592465388\\
-0.000224640408941958 0.00044914685451634\\
-0.000220033967071825 0.000439931166349682\\
-0.000215522099480361 0.000430904567882274\\
-0.000211102867146597 0.000422063179846017\\
-0.000206774370108643 0.000413403201064511\\
-0.000202534747658128 0.000404920908841955\\
-0.000198382178022333 0.000396612658327037\\
-0.00019431487659228 0.0003884748789681\\
-0.000190331094711877 0.0003805040720906\\
-0.000186429119825255 0.000372696811191783\\
-0.000182607275280401 0.000365049741547603\\
-0.000178863918600839 0.000357559576754902\\
-0.000175197440404162 0.000350223096567602\\
-0.000171606264512615 0.000343037147117825\\
-0.000168088847848523 0.000335998640706467\\
-0.000164643678766405 0.000329104552466051\\
-0.000161269276083756 0.00032235191842135\\
-0.000157964189163465 0.000315737835654181\\
-0.000154726997876454 0.000309259462228406\\
-0.000151556311006965 0.000302914013998959\\
-0.000148450765380715 0.000296698762867165\\
-0.000145409025926075 0.000290611036903002\\
-0.000142429785684398 0.000284648220365533\\
-0.000139511764297019 0.000278807750675162\\
-0.000136653707218205 0.000273087116838461\\
-0.000133854385759647 0.000267483859537044\\
-0.000131112597135929 0.000261995571218319\\
-0.000128427163035644 0.000256619893235747\\
-0.000125796928909376 0.000251354514423675\\
-0.000123220764001485 0.000246197171160761\\
-0.000120697561419903 0.000241145647509411\\
-0.000118226236792797 0.000236197772526923\\
-0.0001158057276229 0.000231351418972914\\
-0.000113434993309804 0.00022660450335375\\
-0.000111113015235382 0.000221954986093258\\
-0.000108838795506085 0.0002174008690149\\
-0.000106611356366001 0.00021294019416658\\
-0.000104429740211661 0.000208571043850041\\
-0.00010229300968812 0.000204291540812959\\
-0.00010020024651385 0.000200099845896036\\
-9.81505509466017e-05 0.000195994156963306\\
-9.61430417929059e-05 0.000191972708920919\\
-9.41768565091053e-05 0.000188033773919139\\
-9.22511501072249e-05 0.000184175659161133\\
-9.03650946677705e-05 0.000180396705927048\\
-8.85178793449405e-05 0.000176695289584163\\
-8.6708710470436e-05 0.000173069819794495\\
-8.49368105356814e-05 0.000169518738475983\\
-8.32014177472304e-05 0.000166040518911667\\
-8.15017860290172e-05 0.000162633665753877\\
-7.9837185125714e-05 0.000159296715230975\\
-7.82068996583026e-05 0.000156028233254919\\
-7.66102287176728e-05 0.000152826814606694\\
-7.50464858646016e-05 0.000149691082935926\\
-7.35149992313295e-05 0.000146619690964092\\
-7.20151106460506e-05 0.000143611318729578\\
-7.05461752612107e-05 0.000140664672842371\\
-6.91075615521484e-05 0.000137778486480953\\
-6.7698651414743e-05 0.000134951519587687\\
-6.6318839355687e-05 0.000132182557245079\\
-6.49675321519477e-05 0.000129470408992631\\
-6.3644148848113e-05 0.000126813908821111\\
-6.23481208506295e-05 0.00012421191536115\\
-6.10788911784394e-05 0.000121663310379834\\
-5.98359141512129e-05 0.000119166998154933\\
-5.86186553861221e-05 0.000116721905467978\\
-5.74265918870567e-05 0.000114326981782848\\
-5.62592113527631e-05 0.000111981197856939\\
-5.5116011890925e-05 0.000109683545166904\\
-5.39965020143274e-05 0.00010743303590046\\
-5.2900200725717e-05 0.000105228703126303\\
-5.18266368786284e-05 0.000103069599510185\\
-5.07753489153645e-05 0.000100954796788254\\
-4.97458848630792e-05 9.8883385758643e-05\\
-4.87378024131762e-05 9.6854476440499e-05\\
-4.7750668332138e-05 9.48671968895658e-05\\
-4.67840582210249e-05 9.29206927143386e-05\\
-4.58375565112266e-05 9.10141270669331e-05\\
-4.49107565396219e-05 8.91466807936865e-05\\
-4.40032600046707e-05 8.73175513407085e-05\\
-4.31146767460085e-05 8.55259523099925e-05\\
-4.22318911576226e-05 8.37454260096393e-05\\
-4.1367798574966e-05 8.20019677570859e-05\\
-4.05220165786662e-05 8.0294805953947e-05\\
-3.96941706997789e-05 7.86231847568653e-05\\
-3.88705703774262e-05 7.69594426394461e-05\\
-3.8064752082125e-05 7.53309069756472e-05\\
-3.72763472300507e-05 7.37368328677972e-05\\
-3.65049950493285e-05 7.21764908725244e-05\\
-3.57377602179819e-05 7.06236951589472e-05\\
-3.49874302122444e-05 6.91043061640618e-05\\
-3.42536501597795e-05 6.7617605284816e-05\\
-3.35360728629171e-05 6.61628890697811e-05\\
-3.28224669265743e-05 6.47153389877606e-05\\
-3.21249236582988e-05 6.32994593183257e-05\\
-3.14431017460456e-05 6.19145572626755e-05\\
-3.07766674179513e-05 6.05599548712978e-05\\
-3.01140721765339e-05 5.92121528271093e-05\\
-2.9466732430638e-05 5.78943470848572e-05\\
-2.88343202960729e-05 5.66058701618536e-05\\
-2.82165152976702e-05 5.53460691226654e-05\\
-2.7602431155183e-05 5.40927154328969e-05\\
-2.70028303988273e-05 5.28677449590162e-05\\
-2.64173984613416e-05 5.16705150466171e-05\\
-2.58458280573346e-05 5.05003972868288e-05\\
-2.52778755383265e-05 4.93363864613454e-05\\
-2.47236695648825e-05 4.81992056188826e-05\\
-2.41829088018521e-05 4.70882364458499e-05\\
-2.36552990736502e-05 4.6002874572799e-05\\
-2.31312209783907e-05 4.49232915664727e-05\\
-2.26201882183532e-05 4.38690439929323e-05\\
-2.21219126374404e-05 4.28395373923152e-05\\
-2.16361131227052e-05 4.18341909478465e-05\\
-2.11537774798429e-05 4.08343074155296e-05\\
-2.06838221432958e-05 3.9858322278729e-05\\
-2.02259721217434e-05 3.89056644446134e-05\\
-1.97799593577847e-05 3.79757761627401e-05\\
-1.93373633499205e-05 3.70510467168401e-05\\
-1.89065195842976e-05 3.61488349734105e-05\\
-1.84871662676257e-05 3.52685927203631e-05\\
-1.80790484401055e-05 3.44097847876685e-05\\
-1.76743235215864e-05 3.35558432593681e-05\\
-1.72807608145225e-05 3.27230939169045e-05\\
-1.68981118153842e-05 3.191101094307e-05\\
-1.65261347645345e-05 3.11190812627702e-05\\
-1.61575532443271e-05 3.03317369656069e-05\\
-1.5799583357883e-05 2.95643133472498e-05\\
-1.54519900553929e-05 2.88163064999502e-05\\
-1.51145449547282e-05 2.80872249585298e-05\\
-1.47805283882353e-05 2.73624589556505e-05\\
-1.44566141854563e-05 2.6656394968358e-05\\
-1.41425810038478e-05 2.59685505134031e-05\\
-1.38382141089546e-05 2.52984552509833e-05\\
-1.3537343931104e-05 2.46324166255304e-05\\
-1.32461105492746e-05 2.39839130315351e-05\\
-1.29643066933177e-05 2.33524829257683e-05\\
-1.26917316623082e-05 2.27376766097641e-05\\
-1.24227626096162e-05 2.2126678738507e-05\\
-1.21630115563387e-05 2.15320994300741e-05\\
-1.19122858094442e-05 2.0953497597279e-05\\
-1.1670399232238e-05 2.03904436994746e-05\\
-1.14322762506965e-05 1.98309605305633e-05\\
-1.12030031565127e-05 1.92868288088929e-05\\
-1.09824025139308e-05 1.87576274198671e-05\\
-1.07703034633596e-05 1.82429464976865e-05\\
-1.05621829916976e-05 1.77316088317158e-05\\
-1.0362599956954e-05 1.72346036892303e-05\\
-1.0171393082332e-05 1.67515294453197e-05\\
-9.98840772843586e-06 1.62819954266329e-05\\
-9.80968449992089e-06 1.5815587201896e-05\\
-9.63924824213439e-06 1.53625396087585e-05\\
-9.47695502002515e-06 1.49224700296662e-05\\
-9.3226676498645e-06 1.44950065019162e-05\\
-9.17300848755338e-06 1.40704610836056e-05\\
-9.03145584743395e-06 1.36583502782525e-05\\
-8.89788467752084e-06 1.32583099939304e-05\\
-8.77217685846913e-06 1.28699864974131e-05\\
-8.65156337819431e-06 1.24843829712563e-05\\
-8.53895620901137e-06 1.21103327554195e-05\\
-8.43425118305942e-06 1.1747489802507e-05\\
-8.33735133313557e-06 1.13955181282579e-05\\
-8.24613405194983e-06 1.10460775985532e-05\\
-8.16291613732583e-06 1.07073526367556e-05\\
-8.08761689938195e-06 1.03790147595662e-05\\
-8.02016322909466e-06 1.0060745251871e-05\\
-7.95913035770682e-06 9.74482714431041e-06\\
-7.90619983426329e-06 9.4388292682161e-06\\
-7.86131780952844e-06 9.14244022464839e-06\\
-7.82443854136243e-06 8.85535808855255e-06\\
-7.79490378984868e-06 8.57045645795776e-06\\
-7.77370567153838e-06 8.29472097571477e-06\\
-7.76082154366342e-06 8.0278568482392e-06\\
-7.75623758810404e-06 7.76957846221644e-06\\
-7.76015273833788e-06 7.51331830551309e-06\\
-7.77279766010585e-06 7.26551031641507e-06\\
-7.79418660018576e-06 7.02587582846236e-06\\
-7.82434359984516e-06 6.79414506257304e-06\\
-7.86444354154647e-06 6.56427863721529e-06\\
-7.91386091859394e-06 6.3421893519047e-06\\
-7.97265429162573e-06 6.12761418989009e-06\\
-8.04089332061186e-06 5.92029872967191e-06\\
-8.12088391978218e-06 5.71470187784729e-06\\
-8.21102058109129e-06 5.51624494439404e-06\\
-8.31141592111827e-06 5.32468008571597e-06\\
-8.42219540867313e-06 5.13976776215229e-06\\
-8.54699827865562e-06 4.95643624107282e-06\\
-8.68307760569299e-06 4.77964407724293e-06\\
-8.83061291221175e-06 4.60915812457927e-06\\
-8.98979892959927e-06 4.44475325047694e-06\\
-9.16587234444479e-06 4.28179906907008e-06\\
-9.35473450363691e-06 4.12481920110844e-06\\
-9.55664888469641e-06 3.97359472334551e-06\\
-9.77189735110869e-06 3.82791443646844e-06\\
-1.00076598217578e-05 3.68356219887568e-06\\
-1.02582115218764e-05 3.54465360721775e-06\\
-1.05239226536112e-05 3.41098348743422e-06\\
-1.08051861057629e-05 3.28235410082359e-06\\
-1.10948586979035e-05 3.16158417691129e-06\\
-1.14001248492385e-05 3.04525787232748e-06\\
-1.17214135261672e-05 2.93321177113223e-06\\
-1.20591765510737e-05 2.82528824261288e-06\\
-1.23960455428581e-05 2.7263558024167e-06\\
-1.27486656632092e-05 2.63088768801072e-06\\
-1.31174848897995e-05 2.53876264357152e-06\\
-1.3502972119259e-05 2.4498635082259e-06\\
-1.38881165923113e-05 2.36766796032853e-06\\
-1.42894371681022e-05 2.28823018381793e-06\\
-1.47074011989428e-05 2.21145768952977e-06\\
-1.51424957546227e-05 2.13726098669174e-06\\
-1.55781891074474e-05 2.06815839741298e-06\\
-1.60307115698974e-05 2.00129007101525e-06\\
-1.65005519170785e-05 1.93658379513623e-06\\
-1.69882179625627e-05 1.87396961690132e-06\\
-1.74771739670006e-05 1.81535531239158e-06\\
-1.79837802416711e-05 1.75857436712861e-06\\
-1.85085483247715e-05 1.7035694565238e-06\\
-1.90520084247374e-05 1.65028499344852e-06\\
-1.95972897850744e-05 1.60021445497487e-06\\
-2.01611757611354e-05 1.55166309291225e-06\\
-2.07442015897318e-05 1.50458482923787e-06\\
-2.1346921005585e-05 1.45893494221439e-06\\
-2.19519038195485e-05 1.41591018227605e-06\\
-2.25765580196316e-05 1.37415425224214e-06\\
-2.32214432796996e-05 1.33362974476144e-06\\
-2.38871377297555e-05 1.29430032381048e-06\\
-2.45554864123933e-05 1.25714170317558e-06\\
-2.52446726173636e-05 1.22104989073266e-06\\
-2.59552810933086e-05 1.18599426758192e-06\\
-2.66879150938295e-05 1.15194506930947e-06\\
-2.74235642396767e-05 1.11970846266023e-06\\
-2.8181307857522e-05 1.08837398562377e-06\\
-2.89617563544163e-05 1.05791639920336e-06\\
-2.97655387559461e-05 1.02831115155809e-06\\
-3.05726802972513e-05 1.00023140319508e-06\\
-3.14032583447748e-05 9.72918422515466e-07\\
-3.22579095175777e-05 9.46351276865978e-07\\
-3.31372892141842e-05 9.20509590145168e-07\\
-3.40203635246296e-05 8.95960325557258e-07\\
-3.49282975945658e-05 8.72065773191176e-07\\
-3.58617547916867e-05 8.48808476510283e-07\\
-3.68214174593284e-05 8.26171432610747e-07\\
-3.77851073844533e-05 8.04635606474762e-07\\
-3.87751589559878e-05 7.83661157284707e-07\\
-3.97922628172396e-05 7.6323345489744e-07\\
-4.08371288099684e-05 7.43338241029577e-07\\
-4.18863558838062e-05 7.24386032770514e-07\\
-4.29635234467843e-05 7.059170331975e-07\\
-4.40693499393895e-05 6.87918925011898e-07\\
-4.52045732437354e-05 6.70379697332238e-07\\
-4.63444955556417e-05 6.53651603836579e-07\\
-4.75140131372977e-05 6.37340930589631e-07\\
-4.8713872744992e-05 6.21437263751653e-07\\
-4.99448408355494e-05 6.05930443188328e-07\\
-5.11808521570558e-05 5.91124146582876e-07\\
-5.24481889386578e-05 5.76679652424958e-07\\
-5.3747626769579e-05 5.62588121554049e-07\\
-5.5079961210757e-05 5.4884092580965e-07\\
-5.64176910936418e-05 5.35700963383167e-07\\
-5.77885518782566e-05 5.22875589615038e-07\\
-5.91933485032551e-05 5.10357274239204e-07\\
-6.06329061598242e-05 4.98138663206389e-07\\
-6.20782207911603e-05 4.86448214750253e-07\\
-6.355854714174e-05 4.75032121573138e-07\\
-6.50747200159946e-05 4.63883946172963e-07\\
-6.66275947593373e-05 4.52997398794129e-07\\
-6.81865984100576e-05 4.4257169798265e-07\\
-6.9782570317247e-05 4.32385944527423e-07\\
-7.14163756675835e-05 4.22434616993728e-07\\
-7.30889004832533e-05 4.12712318283431e-07\\
-7.47679374276552e-05 4.03393325402918e-07\\
-7.64859754009098e-05 3.9428475475721e-07\\
-7.82439104886717e-05 3.85381855809687e-07\\
-8.00426599114976e-05 3.76679983028773e-07\\
-8.18483167203139e-05 3.6833204794303e-07\\
-8.36950842164116e-05 3.60169119204473e-07\\
-8.55838899014675e-05 3.52187097363807e-07\\
-8.75156827153758e-05 3.44381971948613e-07\\
-8.94547908499512e-05 3.36888281661487e-07\\
-9.14371969749476e-05 3.29557653111089e-07\\
-9.34638605254379e-05 3.22386538633555e-07\\
-9.55357626812003e-05 3.15371466201862e-07\\
-9.76154013296816e-05 3.08631119136394e-07\\
-9.97406037614195e-05 3.02034831956898e-07\\
-0.000101912361862567 2.95579526153599e-07\\
-0.000104131689573049 2.89262187710592e-07\\
-0.000106377493447591 2.83138912947173e-07\\
-0.000108671996886487 2.77145259597046e-07\\
-0.000111016250217352 2.71278484142577e-07\\
-0.000113411326879267 2.65535900005635e-07\\
-0.00011585749506189 2.59916740342622e-07\\
-0.000118356667219385 2.54416491240503e-07\\
-0.000120909986601826 2.49032636717323e-07\\
-0.000123518621596763 2.437627129914e-07\\
-0.000126183518494822 2.38604777117942e-07\\
-0.000128906132846162 2.33555981643309e-07\\
-0.000131687709886042 2.28614017518338e-07\\
-0.000134529522217843 2.23776623596555e-07\\
-0.000137432656403313 2.19041927539095e-07\\
-0.000140398644345899 2.14407409038198e-07\\
-0.000143428842394528 2.09870948821322e-07\\
-0.000146524636697661 2.05430471578481e-07\\
-0.000149687247695785 2.01084209161153e-07\\
-0.000152918308610937 1.96829900182868e-07\\
-0.000156219296829196 1.92665599471422e-07\\
-0.000159591722185628 1.88589402203215e-07\\
-0.000163036947545056 1.84599647473234e-07\\
-0.000166556719763408 1.80694299278537e-07\\
-0.000170152648072439 1.76871572184338e-07\\
-0.000173826377039731 1.73129717789184e-07\\
-0.000177579421909337 1.69467182187834e-07\\
-0.000181413655965499 1.65882127202022e-07\\
-0.000185330832058718 1.62372913970049e-07\\
-0.000189332741520694 1.58937937621916e-07\\
-0.000193421063059318 1.55575749077566e-07\\
-0.000197597810092342 1.52284684757586e-07\\
-0.000201864891912801 1.49063240304502e-07\\
-0.000206224259721819 1.45909942561678e-07\\
-0.000210677767970665 1.42823443784399e-07\\
-0.000215227584942041 1.39802235258115e-07\\
-0.000219875790339821 1.36844936062637e-07\\
-0.000224624509509457 1.33950193917635e-07\\
-0.000229475786212965 1.31116758053084e-07\\
-0.000234431959460483 1.28343257732871e-07\\
-0.000239495294581738 1.25628425324058e-07\\
-0.000244668106615437 1.22971019483364e-07\\
-0.000249952643588929 1.20369881517887e-07\\
-0.000255351432349221 1.17823764118516e-07\\
-0.000260866940424935 1.15331503629038e-07\\
-0.000266501689484736 1.12891960525995e-07\\
-0.000272258148271867 1.10504063006351e-07\\
-0.000278139049952365 1.08166674564064e-07\\
-0.000284147082306049 1.0587872697809e-07\\
-0.000290284992079929 1.03639174180537e-07\\
-0.000296555486799967 1.01447025961777e-07\\
-0.000302961525941372 9.93012455977384e-08\\
-0.000309506037198792 9.72008524655921e-08\\
-0.000316192012492611 9.51448862787111e-08\\
-0.000323022417946313 9.31324331454307e-08\\
-0.000330000460989064 9.11625464450639e-08\\
-0.000337129330649166 8.92343259618578e-08\\
-0.000344412285909056 8.7346890148543e-08\\
-0.000351852573200687 8.54993962680777e-08\\
-0.00035945367136188 8.36909792583336e-08\\
-0.000367219054085284 8.19208127115879e-08\\
-0.000375152271257851 8.01880873578053e-08\\
-0.000383256873385348 7.84920266270467e-08\\
-0.000391536636150995 7.68318394342371e-08\\
-0.000399995343325031 7.52067671235781e-08\\
-0.00040863686166959 7.36160667718077e-08\\
-0.000417465071761152 7.205902320558e-08\\
-0.000426484073730035 7.0534912560603e-08\\
-0.000435697989105786 6.90430383748584e-08\\
-0.000445111029814573 6.75827186290202e-08\\
-0.000454727434911541 6.61532950203171e-08\\
-0.000464551658952912 6.47541048584717e-08\\
-0.000474588191380207 6.33845087738854e-08\\
-0.000484841620097608 6.20438806556315e-08\\
-0.000495316573689729 6.0731614799899e-08\\
-0.000506017893690919 5.94471042630892e-08\\
-0.000516950470298887 5.8189762085721e-08\\
-0.000528119300960354 5.69590134800878e-08\\
-0.000539529437687792 5.57543013326901e-08\\
-0.000551186144378926 5.45750695567301e-08\\
-0.000563094747763658 5.34207793050355e-08\\
-0.000575260691391829 5.22909029044556e-08\\
-0.000587689487721073 5.11849280820622e-08\\
-0.000600386861467207 5.01023451927375e-08\\
-0.000613358614861837 4.90426595566176e-08\\
-0.000626610677382022 4.80053867519307e-08\\
-0.000640149062324793 4.69900558514524e-08\\
-0.000653979997041756 4.59961996542317e-08\\
-0.000668109801714287 4.50233640264757e-08\\
-0.000682544935125559 4.40711042516589e-08\\
-0.000697291955494411 4.31389874983407e-08\\
-0.000712357638279699 4.22265853839274e-08\\
-0.000727748867849654 4.13334809965858e-08\\
-0.000743472679544553 4.04592660698667e-08\\
-0.000759536224598391 3.96035428527854e-08\\
-0.000775946876034762 3.87659184862089e-08\\
-0.00079271213277309 3.79460102288471e-08\\
-0.000809839658179452 3.71434432761938e-08\\
-0.000827337248971468 3.6357852164664e-08\\
-0.000845212929530823 3.55888765601345e-08\\
-0.000863474868188058 3.48361650907264e-08\\
-0.000882131412397861 3.40993736708378e-08\\
-0.000901191061589987 3.33781665412249e-08\\
-0.000920662550025736 3.26722131601605e-08\\
-0.000940554775203511 3.19811909537712e-08\\
-0.000960876829733585 3.13047840372799e-08\\
-0.000981637978188757 3.0642683969326e-08\\
-0.00100284772836477 2.99945875079526e-08\\
-0.00102451577201845 2.93601985167474e-08\\
-0.00104665201343335 2.8739227000167e-08\\
-0.00106926655042109 2.81313896324588e-08\\
-0.00109236973355982 2.75364081952074e-08\\
-0.0011159721197652 2.69540108224693e-08\\
-0.00114008449744883 2.63839312858814e-08\\
-0.00116471787195058 2.58259093443742e-08\\
-0.00118988351194894 2.52796897230958e-08\\
-0.00121559291674698 2.47450228372475e-08\\
-0.0012418578378061 2.42216642775753e-08\\
-0.00126869026904095 2.37093750162426e-08\\
-0.00129610247914941 2.32079208198495e-08\\
-0.00132410699394348 2.27170725585067e-08\\
-0.00135271661389994 2.22366058537065e-08\\
-0.00138194440994338 2.17663011672329e-08\\
-0.00141180373987283 2.1305943566789e-08\\
-0.00144230824763856 2.08553227008711e-08\\
-0.00147347187637057 2.04142325799606e-08\\
-0.00150530887052446 1.99824715686832e-08\\
-0.00153783377384735 1.95598424428184e-08\\
-0.00157106144823464 1.91461520901554e-08\\
-0.00160500708146417 1.87412114029874e-08\\
-0.00163968619688148 1.83448351887034e-08\\
-0.00167511462945697 1.79568424722357e-08\\
-0.00171130856774511 1.75770559677324e-08\\
-0.00174828455526813 1.72053020656667e-08\\
-0.00178605950931326 1.68414106729838e-08\\
-0.00182465067046554 1.64852157273625e-08\\
-0.00186407567235367 1.61365544721922e-08\\
-0.0019043525352545 1.57952675259053e-08\\
-0.00194549969609072 1.54611986595466e-08\\
-0.00198753592530095 1.51341954991258e-08\\
-0.00203048043056971 1.48141086264729e-08\\
-0.00207435284073625 1.45007917218732e-08\\
-0.00211917324971768 1.41941012845276e-08\\
-0.00216496209269939 1.38938975065445e-08\\
-0.00221174029191152 1.3600043214995e-08\\
-0.00225952922832348 1.33124040814882e-08\\
-0.00230835080306898 1.30308482888719e-08\\
-0.00235822726242556 1.27552475668435e-08\\
-0.00240918139619263 1.24854759841156e-08\\
-0.00246123649384544 1.22214102208329e-08\\
-0.00251441642811215 1.19629291832801e-08\\
-0.00256874541504022 1.17099151958964e-08\\
-0.00262424827867262 1.14622526476901e-08\\
-0.00268095038731495 1.12198283251019e-08\\
-0.00273887776530197 1.09825309751678e-08\\
-0.00279805677035103 1.07502526527195e-08\\
-0.00285851444228921 1.05228872212266e-08\\
-0.00292027841376801 1.0300330745131e-08\\
-0.00298337705805285 1.0082481000786e-08\\
-0.00304783906055671 9.86923898104425e-09\\
-0.00311369387462104 9.66050724732284e-09\\
-0.00318097159930169 9.4561903816546e-09\\
-0.00324970317331349 9.25619444381876e-09\\
-0.00331991981084572 9.06042863825667e-09\\
-0.0033916535941147 8.86880351145826e-09\\
-0.00346493730865357 8.68123146495577e-09\\
-0.00353980469657303 8.49762615611151e-09\\
-0.00361628971780948 8.31790433518469e-09\\
-0.00369442731801237 8.14198387928586e-09\\
-0.00377425320888113 7.96978436856595e-09\\
-0.00385580419771546 7.80122642750095e-09\\
-0.00393911722397893 7.6362337418283e-09\\
-0.00402423035221613 7.47473091846038e-09\\
-0.00411118248133986 7.31664412780783e-09\\
-0.00420001377246265 7.16190038162386e-09\\
-0.00429076439582719 7.01042974188254e-09\\
-0.00438347581309467 6.86216299371649e-09\\
-0.00447819039469204 6.71703235765329e-09\\
-0.00457495197434302 6.5749706994452e-09\\
-0.00467380422242003 6.43591394489214e-09\\
-0.00477479230070006 6.29979855096691e-09\\
-0.00487796236073991 6.16656229243538e-09\\
-0.00498336226186106 6.03614339842272e-09\\
-0.00509103946233485 5.90848318922999e-09\\
-0.00520104315402581 5.78352332878655e-09\\
-0.00531342360679201 5.66120669085389e-09\\
-0.00542823309744543 5.54147641641436e-09\\
-0.00554552317835218 5.42427879054735e-09\\
-0.00566534743079412 5.30956025735007e-09\\
-0.0057877606100933 5.19726837164222e-09\\
-0.00591281984695328 5.08735077061093e-09\\
-0.00604058111201062 4.97975831079001e-09\\
-0.00617110276724447 4.87444182462815e-09\\
-0.00630444445324061 4.77135316431308e-09\\
-0.00644066864226409 4.67044408041836e-09\\
-0.00657983606424503 4.57166964111726e-09\\
-0.00672201028790459 4.47498470749945e-09\\
-0.00686725627440194 4.38034507687043e-09\\
-0.00701564238476505 4.28770626036422e-09\\
-0.00716723446397383 4.19702720889762e-09\\
-0.00732210175135685 4.1082664819645e-09\\
-0.00748031500258307 4.02138349860092e-09\\
-0.00764194908403741 3.93633720517992e-09\\
-0.00780707532308629 3.85309013488076e-09\\
-0.00797576913466522 3.77160424242273e-09\\
-0.0081481075848965 3.69184227168198e-09\\
-0.00832417274383984 3.61376630401693e-09\\
-0.00850404179517453 3.53734218066409e-09\\
-0.00868779687916891 3.46253497322892e-09\\
-0.00887552193401101 3.38931047786188e-09\\
-0.00906730702845427 3.31763363358582e-09\\
-0.00926323557604811 3.24747333969468e-09\\
-0.0094633970407342 3.17879752914419e-09\\
-0.00966788284401035 3.11157480012405e-09\\
-0.00987679196376728 3.04577269289126e-09\\
-0.0100902144066692 2.98136293718736e-09\\
-0.0103082476114919 2.91831609271624e-09\\
-0.0105309911482019 2.85660332997155e-09\\
-0.0107585539532167 2.796194552977e-09\\
-0.0109910329653498 2.73706411509093e-09\\
-0.0112285343067341 2.67918498738053e-09\\
-0.0114711664195013 2.6225307017272e-09\\
-0.0117190494157796 2.56707330579315e-09\\
-0.0119722874630344 2.51278958886987e-09\\
-0.0122309961375356 2.45965473564466e-09\\
-0.0124952935407935 2.40764444574642e-09\\
-0.0127653123827716 2.35673270597409e-09\\
-0.0130411642879979 2.30689857174972e-09\\
-0.013322975125184 2.25811925983249e-09\\
-0.0136108735113002 2.21037245981786e-09\\
-0.0139050064273443 2.16363390733992e-09\\
-0.0142054930817965 2.11788477071472e-09\\
-0.0145124705472918 2.07310413209177e-09\\
-0.0148260788869459 2.02927150781077e-09\\
-0.0151464813361693 1.98636420479673e-09\\
-0.0154738046676676 1.94436536652128e-09\\
-0.0158081981487038 1.90325578748984e-09\\
-0.0161498142999542 1.86301666092868e-09\\
-0.0164988349792807 1.82362669901252e-09\\
-0.0168553942982163 1.78507089707423e-09\\
-0.0172196547950211 1.74733162146855e-09\\
-0.0175917825465953 1.71039160471876e-09\\
-0.017971980881476 1.67423080845916e-09\\
-0.0183603907404975 1.63883597017114e-09\\
-0.0187571891017848 1.6041908990518e-09\\
-0.0191625567912675 1.57027974059348e-09\\
-0.0195767220581143 1.53708355922681e-09\\
-0.0199998317761518 1.50459073763225e-09\\
-0.0204320786319379 1.47278640939827e-09\\
-0.0208736594946279 1.4416560169958e-09\\
-0.0213248317414504 1.41118158903593e-09\\
-0.0217857467613834 1.38135306851038e-09\\
-0.0222566143252199 1.35215680463743e-09\\
-0.0227376487484826 1.32357943036499e-09\\
-0.0232291417012004 1.29560380688659e-09\\
-0.0237312469716849 1.26822136407526e-09\\
-0.0242441929058052 1.24141956691124e-09\\
-0.0247682127853223 1.21518614102763e-09\\
-0.0253036389514274 1.18950465466178e-09\\
-0.0258506245478114 1.16436796205565e-09\\
-0.0264094181092729 1.13976455224686e-09\\
-0.0269802735283212 1.11568315375623e-09\\
-0.0275635717392207 1.09210792145326e-09\\
-0.0281594609683876 1.06903308191333e-09\\
-0.0287682116844244 1.0464480640191e-09\\
-0.0293901001676009 1.0243425167194e-09\\
-0.0300255658356685 1.00270106533483e-09\\
-0.0306747461045767 9.81519266853226e-10\\
-0.0313379352604628 9.60787412666421e-10\\
-0.0320154338884745 9.40495996425837e-10\\
-0.0327077522967514 9.20630001086672e-10\\
-0.0334150090665814 9.01186281956318e-10\\
-0.0341375243316067 8.8215592191062e-10\\
-0.0348756250460884 8.63530189758859e-10\\
-0.0356299080393226 8.4529431579727e-10\\
-0.0364004622380905 8.27446431174221e-10\\
-0.0371876358062895 8.09978345015715e-10\\
-0.0379917842846452 7.92882037416248e-10\\
-0.0388136107935861 7.76142877393802e-10\\
-0.0396531601235357 7.5976025895812e-10\\
-0.0405108108093402 7.43726657565815e-10\\
-0.041386949353041 7.28034705929049e-10\\
-0.0422824102587091 7.12669804030524e-10\\
-0.0431971749096231 6.97632605191033e-10\\
-0.044131654713271 6.8291619615456e-10\\
-0.045086269667332 6.68513808359686e-10\\
-0.0460620176103686 6.54410765003541e-10\\
-0.0470587909884734 6.40608984650447e-10\\
-0.0480770367444384 6.27102114762553e-10\\
-0.0491172110638371 6.13883935996216e-10\\
-0.0501805159197536 6.00939586189372e-10\\
-0.0512667211172999 5.88272264664413e-10\\
-0.0523763119537512 5.75876133137121e-10\\
-0.0535097836462649 5.63745475994109e-10\\
-0.0546685945415265 5.51865135432516e-10\\
-0.0558523474260219 5.4023961685338e-10\\
-0.057061568916533 5.2886355352708e-10\\
-0.0582967962434729 5.177316917723e-10\\
-0.0595598111753173 5.06828465257405e-10\\
-0.0608499911644343 4.96159720890785e-10\\
-0.0621679072386558 4.85720524252609e-10\\
-0.0635141417382455 4.75506045180245e-10\\
-0.0648908861073343 4.65500192362815e-10\\
-0.0662972159404581 4.5571020017625e-10\\
-0.0677337498632893 4.46131530434212e-10\\
-0.0692011185011761 4.36759741184922e-10\\
-0.070702034178597 4.27578095117138e-10\\
-0.072235170306045 4.18595271102745e-10\\
-0.0738011963413762 4.09807094019139e-10\\
-0.0754007943944991 4.01209477667169e-10\\
-0.0770373413543061 3.92784912047024e-10\\
-0.0787089769713863 3.8454358931074e-10\\
-0.0804164247474436 3.76481666896224e-10\\
-0.0821604214214883 3.68595384514078e-10\\
-0.0839451944986377 3.60866325940058e-10\\
-0.0857681777744531 3.53306277981603e-10\\
-0.087630151882321 3.45911702580937e-10\\
-0.0895319111668531 3.38679137917027e-10\\
-0.0914787752015135 3.31589119854931e-10\\
-0.0934672459445017 3.24655124850014e-10\\
-0.0954981639812205 3.17873893539558e-10\\
-0.09757238391071 3.1124223733634e-10\\
-0.0996966314656383 3.04739492915429e-10\\
-0.101866180379145 2.98380936232439e-10\\
-0.104081933539148 2.92163562875743e-10\\
-0.106344807896563 2.86084434288232e-10\\
-0.108663344972377 2.80121525472877e-10\\
-0.111031200869071 2.74292038096263e-10\\
-0.113449342374023 2.68593200855773e-10\\
-0.115918750023698 2.63022303893961e-10\\
-0.118450316862886 2.5755578505942e-10\\
-0.121035568836834 2.52212916093086e-10\\
-0.12367553707837 2.4699113871616e-10\\
-0.126371265643423 2.41887952175078e-10\\
-0.129136701982019 2.36878066672214e-10\\
-0.131960565747921 2.31982988682735e-10\\
-0.134843951156921 2.27200354498084e-10\\
-0.137787963808826 2.22527854489453e-10\\
-0.140810531053517 2.17938263475671e-10\\
-0.143896671688992 2.13455510175437e-10\\
-0.147047539257606 2.090774085256e-10\\
-0.150264296161595 2.04801823565493e-10\\
-0.153570073295492 2.00599367311846e-10\\
-0.156945000796434 1.96496604089059e-10\\
-0.160390284169411 1.9249151000793e-10\\
-0.163907133901173 1.88582109777484e-10\\
-0.167525510011924 1.84736602946051e-10\\
-0.171219069911503 1.8098443215073e-10\\
-0.174989058503405 1.77323721619354e-10\\
-0.178836719938275 1.73752642166144e-10\\
-0.182801014950058 1.70236706441456e-10\\
-0.186847004520184 1.66808511415263e-10\\
-0.190975952883376 1.63466316803593e-10\\
-0.19518911524281 1.60208427429182e-10\\
-0.199537373057692 1.56997367762102e-10\\
-0.203974325520076 1.538692027851e-10\\
-0.208501225251331 1.50822316595201e-10\\
-0.213119304072208 1.47855137517976e-10\\
-0.217895321064645 1.449268728021e-10\\
-0.222767517733977 1.420774112145e-10\\
-0.227737088244777 1.39305251870745e-10\\
-0.232805189391375 1.36608937952638e-10\\
-0.238059869966965 1.3394400437326e-10\\
-0.243418666818803 1.31354565466098e-10\\
-0.248882645302409 1.28839228190452e-10\\
-0.254452810207767 1.26396644311111e-10\\
-0.260245987505054 1.23978302093878e-10\\
-0.266151585068994 1.21632991519503e-10\\
-0.272170433808461 1.1935942323693e-10\\
-0.278303271690617 1.1715635464538e-10\\
-0.284706212484853 1.14970850515112e-10\\
-0.291230071678446 1.12856873767188e-10\\
-0.297875286139303 1.10813239163777e-10\\
-0.304642154650668 1.08838811877583e-10\\
-0.311741127342834 1.0687588808197e-10\\
-0.318969380126947 1.04984141763944e-10\\
-0.326326711809547 1.03162499767646e-10\\
-0.333812720188423 1.01409945612289e-10\\
-0.341714378173806 9.96637578679871e-11\\
-0.34975292962612 9.79898899054448e-11\\
-0.357927155260743 9.63874020454959e-11\\
-0.366235547173876 9.48554217878645e-11\\
-0.375075939450478 9.33261694152081e-11\\
-0.384058967767053 9.18724782500281e-11\\
-0.393181786568706 9.04935892923726e-11\\
-0.402441140234063 8.91888287032718e-11\\
-0.412403815090274 8.78857120381571e-11\\
-0.422510928666868 8.66646806765053e-11\\
-0.432756991898553 8.55252579709652e-11\\
-0.443135939215692 8.44670850411391e-11\\
-0.454500088067298 8.34140751495142e-11\\
-0.466002626776797 8.24556402417967e-11\\
-0.477633565047335 8.15918204388972e-11\\
-0.489382113094886 8.08228396177128e-11\\
-0.502711088717175 8.00723564802689e-11\\
-0.516156349613955 7.94430589339784e-11\\
-0.52969915058727 7.89361696473514e-11\\
-0.543319656044314 7.85532633047522e-11\\
-0.561096511069465 7.82442153942812e-11\\
-0.578921174782622 7.81529731163938e-11\\
-0.596743695559811 7.82860015344817e-11\\
-0.61451260741197 7.86510705095413e-11\\
-0.630597583274812 7.91928664011958e-11\\
-0.646554689610632 7.99425062216631e-11\\
-0.662344440578296 8.0909128085973e-11\\
-0.677928062652067 8.21030921220975e-11\\
-0.690923746511468 8.32993848973362e-11\\
-0.703722834528819 8.46745630774217e-11\\
-0.7163043753705 8.62372584341432e-11\\
-0.728648575010214 8.79969358418701e-11\\
-0.739525625203887 8.97551131774289e-11\\
-0.750183488563147 9.16889112537522e-11\\
-0.760610723021122 9.38071566058899e-11\\
-0.770796950224714 9.61193773231799e-11\\
-0.780732881459072 9.86358340109311e-11\\
-0.790410369152634 1.01367572473432e-10\\
-0.799822419131069 1.04326497389417e-10\\
-0.808963203458047 1.07525410271241e-10\\
-0.816279209292403 1.10347796739323e-10\\
-0.823406270128948 1.13350186649981e-10\\
-0.830342869634674 1.16541245127656e-10\\
-0.837087995602457 1.19930152941801e-10\\
-0.842982905996791 1.23150780894475e-10\\
-0.848722849777957 1.26546292014988e-10\\
-0.854308056186094 1.30124510141115e-10\\
-0.859739037354471 1.33893667253046e-10\\
-0.864720377044163 1.37631076774667e-10\\
-0.869566096923895 1.41553626168853e-10\\
-0.874277241744395 1.45669309192412e-10\\
-0.878855036536772 1.49986506648178e-10\\
-0.883141381419328 1.54345443078232e-10\\
-0.887306579740372 1.58907864984762e-10\\
-0.891352132575751 1.63682377909036e-10\\
-0.895279657715538 1.68677984462265e-10\\
-0.899001465374011 1.73776896363154e-10\\
-0.90261413180013 1.79104609155576e-10\\
-0.906119421533243 1.84670680922516e-10\\
-0.909519171951153 1.90485096917491e-10\\
-0.912767436080228 1.96466815392761e-10\\
-0.915916963677632 2.02710128514878e-10\\
-0.918969665265372 2.09225897164779e-10\\
-0.921927492379168 2.16025457870013e-10\\
-0.924770742232956 2.23064896093095e-10\\
-0.92752448832127 2.30407463509033e-10\\
-0.930190710596695 2.38065729527462e-10\\
-0.932771406313536 2.46052807789429e-10\\
-0.935263784802189 2.54365748639771e-10\\
-0.937674969094004 2.63033996935186e-10\\
-0.940006956587457 2.7207232835243e-10\\
-0.942261744060841 2.81496155575944e-10\\
-0.944447473176888 2.91350340867517e-10\\
-0.946559554115428 3.01625275353658e-10\\
-0.94859996551751 3.12338571008958e-10\\
-0.950570671781008 3.23508600247596e-10\\
-0.95248675919576 3.35238100295973e-10\\
-0.95433609114431 3.47470571423861e-10\\
-0.956120601955957 3.60227275197664e-10\\
-0.957842201376561 3.73530397117823e-10\\
-0.959520191438984 3.87554457209588e-10\\
-0.961137745962847 4.02185183962773e-10\\
-0.962696736870387 4.17448553438596e-10\\
-0.964199003718946 4.33371682567771e-10\\
-0.965666167477611 4.50219658094412e-10\\
-0.967078704349406 4.67805745247169e-10\\
-0.968438411133051 4.86162045352209e-10\\
-0.969747046506039 5.05322089943984e-10\\
-0.971027222544861 5.25666705271726e-10\\
-0.972258117800292 5.46917061703269e-10\\
-0.973441445200302 5.69113274711682e-10\\
-0.97457887541626 5.92297278714229e-10\\
-0.975693083076981 6.16999354075655e-10\\
-0.976762933302217 6.42822402434644e-10\\
-0.977790049385347 6.69817108407597e-10\\
-0.978776009535878 6.98036502419998e-10\\
-0.979742908134377 7.2820562143431e-10\\
-0.98066998322988 7.59774130502087e-10\\
-0.981558764992765 7.92806774960361e-10\\
-0.982410736743861 8.27371367072555e-10\\
-0.983246977335467 8.64448914880895e-10\\
-0.984047567494987 9.03288915397042e-10\\
-0.984813942536822 9.43974996515059e-10\\
-0.985547490024692 9.86594850655383e-10\\
-0.986267990251459 1.03246876781182e-09\\
-0.986956677178739 1.08058269247251e-09\\
-0.987614890898053 1.13104586711402e-09\\
-0.988243923554237 1.18397299476407e-09\\
-0.988862086231452 1.24113798535509e-09\\
-0.989451958920794 1.30117697942977e-09\\
-0.990014787193591 1.36423434133382e-09\\
-0.990551769053393 1.43046187359917e-09\\
-0.991079658849377 1.50224551139506e-09\\
-0.99158248806226 1.57775321664786e-09\\
-0.992061409286436 1.65717806572105e-09\\
-0.992517528395109 1.74072341142318e-09\\
-0.99296601681145 1.83160896056632e-09\\
-0.993392398303665 1.92737049015645e-09\\
-0.993797734693888 2.02826946605032e-09\\
-0.994183042308495 2.13458176070636e-09\\
-0.994561928371357 2.25067480607001e-09\\
-0.994921402173333 2.37322260184554e-09\\
-0.995262437488754 2.5025838872369e-09\\
-0.995585964126468 2.63913790728957e-09\\
-0.995904076265674 2.78884983120555e-09\\
-0.996205227414766 2.94720683923615e-09\\
-0.996490306431467 3.11470796584942e-09\\
-0.996760159981309 3.2918819010168e-09\\
-0.997025443210498 3.48694526746016e-09\\
-0.99727598799095 3.69373260962914e-09\\
-0.997512601710848 3.91294834984254e-09\\
-0.997736051530596 4.14534052409165e-09\\
-0.997955643060691 4.40234071626057e-09\\
-0.998162503840242 4.67545441343542e-09\\
-0.998357363477227 4.96569158598961e-09\\
-0.998540913463791 5.27412749889714e-09\\
-0.998721209163746 5.61685136212711e-09\\
-0.998890580207583 5.98204324031684e-09\\
-0.999049682294774 6.37117560145446e-09\\
-0.999199135231701 6.7858205444344e-09\\
-0.999345848815562 7.2489223790011e-09\\
-0.999483254930708 7.7438452456456e-09\\
-0.999611939373135 8.27277494041001e-09\\
-0.999732454348234 8.83805242132996e-09\\
-0.999850670762899 9.47288749748318e-09\\
-0.999961020226714 1.01535609951983e-08\\
-1.00006402273019 1.08833815789113e-08\\
-1.00016016702915 1.16659049507843e-08\\
-1.00025439120567 1.25500086304665e-08\\
-1.00034202412448 1.35013775395935e-08\\
-1.00042352412813 1.45251276785342e-08\\
-1.00049932071139 1.56267779092959e-08\\
-1.00057352259999 1.68796250521826e-08\\
-1.00064225560402 1.82332075866057e-08\\
-1.00070592060717 1.96956224307954e-08\\
-1.00076489204392 2.12756409178703e-08\\
-1.00082254865951 2.30855116294331e-08\\
-1.00087571664894 2.50496641176178e-08\\
-1.00092474363403 2.71812458250946e-08\\
-1.00096995318094 2.94945661835362e-08\\
-1.00101408823113 3.21656263242759e-08\\
-1.00105458373471 3.50789291738913e-08\\
-1.00109173823603 3.82564376557371e-08\\
-1.00112582859738 4.17221814949508e-08\\
-1.00115905013635 4.57595443636994e-08\\
-1.00118936071591 5.01879623107363e-08\\
-1.00121701395659 5.50453034094489e-08\\
-1.00124224413682 6.03732443772461e-08\\
-1.00126678057991 6.66419553037435e-08\\
-1.00128902460592 7.35619230198867e-08\\
-1.00130918901722 8.12007960732336e-08\\
-1.00132746956755 8.96335252744385e-08\\
-1.00134343597763 9.85675335835131e-08\\
-1.00135796484615 1.08392307574322e-07\\
-1.00137118482383 1.19196641943675e-07\\
-1.00138321452635 1.31078527302842e-07\\
-1.00139334991583 1.43088018220892e-07\\
-1.00140264007861 1.56198049654505e-07\\
-1.001411155105 1.70509444040779e-07\\
-1.00141895992983 1.86132612831674e-07\\
-1.00142559395271 2.01843782423414e-07\\
-1.00143171461319 2.18881281475224e-07\\
-1.00143736139569 2.37357039123919e-07\\
-1.00144257104917 2.57392781600309e-07\\
-1.00144705373006 2.7754271200507e-07\\
-1.00145121252277 2.99270209251762e-07\\
-1.00145507064813 3.22698737577672e-07\\
-1.00145864980681 3.47961773247239e-07\\
-1.00146176294417 3.73379417991472e-07\\
-1.00146466477905 4.0065385475047e-07\\
-1.0014673694932 4.29920673473391e-07\\
-1.00146989038755 4.61325712982863e-07\\
-1.00147210325356 4.9293181190441e-07\\
-1.00147417420913 5.26703368986745e-07\\
-1.00147611219802 5.6278869274232e-07\\
-1.00147792563467 6.01346595031041e-07\\
-1.00147952996406 6.40157212837665e-07\\
-1.00148103651979 6.81472706319146e-07\\
-1.00148245109844 7.25454683389134e-07\\
-1.00148377916811 7.72275522963674e-07\\
-1.00148496194223 8.19406163039218e-07\\
-1.00148607578618 8.69413144184499e-07\\
-1.00148712454517 9.2247194454972e-07\\
-1.00148811185455 9.78769090924806e-07\\
-1.00148899611634 1.03543887776833e-06\\
-1.00148983074394 1.09538981508781e-06\\
-1.00149061833857 1.15881181463531e-06\\
-1.00149136136381 1.2259061221553e-06\\
-1.00149202995819 1.29344198118569e-06\\
-1.0014926620919 1.36469843992378e-06\\
-1.00149325955331 1.43988040141164e-06\\
-1.00149382403817 1.51920439410828e-06\\
-1.00149433387095 1.59904522099133e-06\\
-1.00149481639584 1.68308203135878e-06\\
-1.001495272858 1.771535272787e-06\\
-1.00149570443874 1.86463731454543e-06\\
-1.00149609528574 1.95833813408586e-06\\
-1.00149646527992 2.05674754856939e-06\\
-1.00149681529588 2.16010209977739e-06\\
-1.00149714616319 2.26865055138747e-06\\
-1.00149744625008 2.37788666675297e-06\\
-1.00149773009361 2.49238250750749e-06\\
-1.00149799831077 2.61239125636715e-06\\
-1.00149825148593 2.73817862136111e-06\\
-1.00149848110227 2.86474975439368e-06\\
-1.00149869779933 2.99717155161616e-06\\
-1.0014989020117 3.13571438094043e-06\\
-1.0014990941498 3.28066144166303e-06\\
-1.00149926803732 3.42649586491599e-06\\
-1.00149943141947 3.57881298691927e-06\\
-1.00149958459943 3.73790090293346e-06\\
-1.00149972786197 3.90406084788669e-06\\
-1.0014998568218 4.07121950899077e-06\\
-1.00149997703551 4.24553528462989e-06\\
-1.00150008870999 4.42731453773947e-06\\
-1.00150019203771 4.61687708105969e-06\\
-1.00150028402982 4.80755771994779e-06\\
-1.00150036855719 5.00611355395446e-06\\
-1.00150044575491 5.21286975241232e-06\\
-1.00150051574646 5.42816524616102e-06\\
-1.00150057665336 5.64470650562776e-06\\
-1.00150063102298 5.86988598734339e-06\\
-1.00150067893593 6.10404820433642e-06\\
-1.0015007204632 6.34755174417204e-06\\
-1.00150075462766 6.59243727423214e-06\\
-1.00150078291644 6.84677028021243e-06\\
-1.00150080536808 7.11091515485929e-06\\
-1.00150082201294 7.38525067961633e-06\\
-1.00150083262142 7.66111323606318e-06\\
-1.00150083781331 7.94728002695711e-06\\
-1.00150083759405 8.24413585962972e-06\\
-1.00150083196187 8.55208024523722e-06\\
-1.00150082132125 8.86170578281119e-06\\
-1.00150080556663 9.18254109492683e-06\\
-1.00150078467686 9.51499193731555e-06\\
-1.00150075862434 9.85947908548994e-06\\
-1.00150072836367 1.020581084596e-05\\
-1.00150069316886 1.05643079778142e-05\\
-1.00150065299698 1.09353977180321e-05\\
-1.0015006077992 1.13195226400434e-05\\
-1.00150055901833 1.17056652356562e-05\\
-1.00150050538545 1.21049801299705e-05\\
-1.00150044683942 1.25179165731689e-05\\
-1.0015003833136 1.29449394691664e-05\\
-1.00150031669363 1.33741629616149e-05\\
-1.00150024522472 1.38176182828911e-05\\
-1.00150016883021 1.42757772275064e-05\\
-1.00150008742816 1.47491275615143e-05\\
-1.0015000033142 1.52248715368963e-05\\
-1.00149991428938 1.57159607450562e-05\\
-1.00149982026349 1.62228900551839e-05\\
-1.00149972114123 1.67461706262755e-05\\
-1.00149961960493 1.7272048266231e-05\\
-1.0014995130415 1.7814439686494e-05\\
-1.00149940134865 1.83738633605543e-05\\
-1.00149928441916 1.89508543703633e-05\\
-1.00149916530624 1.95306565196542e-05\\
-1.00149904100365 2.01281974089153e-05\\
-1.00149891139815 2.0744019644871e-05\\
-1.00149877637167 2.13786827616981e-05\\
-1.00149863933828 2.20163819928045e-05\\
-1.00149849691259 2.26731026031031e-05\\
-1.00149834897129 2.33494118608375e-05\\
-1.00149819538625 2.40458942809797e-05\\
-1.00149803992691 2.47456489551074e-05\\
-1.00149787883734 2.54657665935231e-05\\
-1.00149771198477 2.62068396536542e-05\\
-1.00149753923162 2.69694781591759e-05\\
-1.00149736470086 2.77356364855107e-05\\
-1.00149718427027 2.85235595724194e-05\\
-1.00149699779811 2.93338655935876e-05\\
-1.00149680513781 3.01671906086715e-05\\
-1.00149661076688 3.10042947000461e-05\\
-1.00149641019771 3.18646268237701e-05\\
-1.00149620327991 3.27488313962931e-05\\
-1.00149598985824 3.3657571039929e-05\\
-1.00149577476819 3.45703609669668e-05\\
-1.00149555315483 3.55079049369928e-05\\
-1.00149532485936 3.64708741351815e-05\\
-1.00149508971813 3.74599582726034e-05\\
-1.00149485292992 3.84533761159489e-05\\
-1.00149460926835 3.94731380142823e-05\\
-1.00149435856637 4.05199424469361e-05\\
-1.00149410065208 4.15945067392829e-05\\
-1.00149384109451 4.26737006394125e-05\\
-1.00149357428979 4.37808938695165e-05\\
-1.00149330006279 4.49168127280081e-05\\
-1.00149301823344 4.60822026795716e-05\\
-1.00149273474927 4.72525308857602e-05\\
-1.00149244362143 4.84525802207341e-05\\
-1.00149214466676 4.96831053264123e-05\\
-1.00149183769708 5.09448803312781e-05\\
-1.00149152904781 5.22119152490162e-05\\
-1.00149121233634 5.35104608782441e-05\\
-1.0014908873715 5.48413007283283e-05\\
-1.00149055395703 5.62052381155342e-05\\
-1.0014902188266 5.75747703526621e-05\\
-1.00148987519395 5.8977671927212e-05\\
-1.00148952285989 6.04147557394629e-05\\
-1.0014891616201 6.18868548169483e-05\\
-1.00148879861765 6.33648972296904e-05\\
-1.00148842665186 6.48782379076794e-05\\
-1.0014880455155 6.64277196651079e-05\\
-1.00148765499614 6.80142057637824e-05\\
-1.00148726265817 6.96069975018942e-05\\
-1.00148686087487 7.12370879929922e-05\\
-1.00148644943093 7.29053504877237e-05\\
-1.00148602810579 7.46126790046939e-05\\
-1.00148560489766 7.63266895554682e-05\\
-1.00148517174153 7.80800721642521e-05\\
-1.00148472841392 7.98737310402333e-05\\
-1.00148427468608 8.1708591480871e-05\\
-1.00148381900318 8.3550524714043e-05\\
-1.00148335284894 8.54339773843316e-05\\
-1.0014828759917 8.73598851811057e-05\\
-1.00148238819441 8.93292052022645e-05\\
-1.00148189836283 9.13060034153862e-05\\
-1.00148139751596 9.3326543775097e-05\\
-1.00148088541384 9.53917939721351e-05\\
-1.00148036181106 9.75027434259732e-05\\
-1.00147983608807 9.96215913897407e-05\\
-1.00147929878515 0.000101786480795699\\
-1.00147874965398 0.000103998411856703\\
-1.00147818844067 0.000106258406834461\\
-1.00147761805812 0.000108554740151312\\
-1.00147703520802 0.000110900694952436\\
-1.00147643962395 0.00011329734323424\\
-1.00147583103359 0.000115745780490798\\
-1.00147520923526 0.000118246817812766\\
-1.00147457387153 0.000120801892620945\\
-1.00147392465204 0.000123412172134336\\
-1.00147326128003 0.00012607884915213\\
-1.00147258344641 0.00012880316573604\\
-1.00147189084711 0.000131586343552184\\
-1.00147118316564 0.000134429653983176\\
-1.00147046007851 0.00013733439627307\\
-1.0014697212457 0.000140301935833444\\
-1.00146896633877 0.000143333591378146\\
-1.00146819501274 0.00014643074775967\\
-1.00146740691505 0.000149594820176817\\
-1.00146660167411 0.000152827299904581\\
-1.00146577893291 0.00015612961951335\\
-1.0014649383155 0.000159503287450459\\
-1.00146407943762 0.000162949845215813\\
-1.00146320189322 0.000166470921636804\\
-1.00146230529429 0.000170068072859799\\
-1.00146138923114 0.000173742941954592\\
-1.00146045328503 0.000177497207990887\\
-1.00145949701214 0.000181332650446878\\
-1.00145851999095 0.000185250959279086\\
-1.00145752177499 0.000189253924190741\\
-1.00145650190798 0.000193343374094846\\
-1.00145545990477 0.000197521253544901\\
-1.00145439530752 0.000201789397302751\\
-1.00145330762975 0.000206149754787023\\
-1.00145219637431 0.00021060431812179\\
-1.0014510610107 0.00021515521283089\\
-1.00144990104184 0.000219804430280212\\
-1.0014487159377 0.000224554093852067\\
-1.00144750515657 0.000229406373441096\\
-1.00144626811824 0.00023436359307023\\
-1.00144500428326 0.000239427913352304\\
-1.0014437130741 0.000244601647151765\\
-1.00144239390058 0.000249887157991106\\
-1.00144104612795 0.0002552869877495\\
-1.00143966917093 0.000260803479801766\\
-1.00143826240035 0.000266439153396185\\
-1.00143682517318 0.000272196582953679\\
-1.00143535679476 0.000278078549589169\\
-1.00143385663046 0.000284087593874289\\
-1.00143232399476 0.000290226459849183\\
-1.00143075818713 0.000296497951642818\\
-1.0014291584471 0.000302905113263051\\
-1.00142752408675 0.000309450697842546\\
-1.00142585435928 0.000316137694261624\\
-1.00142414850148 0.000322969156842841\\
-1.00142240568049 0.000329948418686713\\
-1.00142062515108 0.000337078461803495\\
-1.00141880609963 0.000344362541748277\\
-1.00141694769471 0.000351803985347615\\
-1.00141504902378 0.000359406443837781\\
-1.00141310927994 0.000367173145388606\\
-1.00141112757683 0.000375107636009478\\
-1.00140910300867 0.000383213539328545\\
-1.00140703457519 0.000391494856959435\\
-1.00140492140323 0.000399955081466531\\
-1.00140276252718 0.000408598075210963\\
-1.0014005569603 0.000417427785083666\\
-1.00139830360559 0.000426448598918146\\
-1.00139600151883 0.000435664292832741\\
-1.00139364964809 0.000445079073743744\\
-1.00139124691841 0.000454697240621892\\
-1.00138879212608 0.000464523607412235\\
-1.00138628425077 0.000474562253829862\\
-1.00138372214653 0.0004848177620604\\
-1.00138110464229 0.000495294814536351\\
-1.0013784304165 0.00050599869577922\\
-1.00137569836744 0.000516933809947621\\
-1.00137290724675 0.000528105147944283\\
-1.0013700557787 0.000539517809837855\\
-1.00136714251139 0.000551177600364056\\
-1.00136416625633 0.000563089269661332\\
-1.00136112565359 0.000575258253773411\\
-1.00135801931338 0.000587690107619521\\
-1.00135484563959 0.000600391211643976\\
-1.00135160335136 0.000613366684036319\\
-1.00134829096719 0.000626622445645005\\
-1.0013449069731 0.000640164546763792\\
-1.00134144961311 0.000654000005694407\\
-1.00133791750835 0.000668134331063832\\
-1.0013343090449 0.000682573971716051\\
-1.00133062257346 0.000697325517445712\\
-1.0013268561607 0.000712396694105893\\
-1.00132300832405 0.00072779342320161\\
-1.00131907730531 0.000743522728602287\\
-1.00131506130779 0.000759591787651186\\
-1.0013109582011 0.000776009112080871\\
-1.00130676639337 0.000792781058370005\\
-1.00130248396923 0.000809915276622378\\
-1.00129810897138 0.000827419584045553\\
-1.00129363905028 0.000845303366388432\\
-1.00128907249928 0.000863573436429592\\
-1.00128440723178 0.000882238126264313\\
-1.00127964111552 0.000901305949925187\\
-1.0012747715568 0.000920787266570565\\
-1.00126979672908 0.000940689365210989\\
-1.00126471435923 0.000961021320640409\\
-1.00125952212437 0.000981792405732075\\
-1.00125421715839 0.00100301406531504\\
-1.00124879751027 0.00102469408245397\\
-1.00124326070364 0.00104684234073528\\
-1.00123760420794 0.00106946893938912\\
-1.0012318248527 0.00109258653594427\\
-1.00122592055854 0.0011162034223123\\
-1.00121988862764 0.00114033036282744\\
-1.00121372630317 0.00116497835657795\\
-1.00120743007406 0.00119016141784391\\
-1.00120099772968 0.00121588835796591\\
-1.00119442633097 0.00124217090035875\\
-1.00118771287453 0.00126902102398127\\
-1.00118085346752 0.00129645426345652\\
-1.00117384576654 0.00132447995457722\\
-1.00116668656966 0.0013531108651096\\
-1.00115937260487 0.00138236004097873\\
-1.0011518995506 0.00141224472335803\\
-1.00114426493101 0.00144277477016526\\
-1.0011364652577 0.00147396408633606\\
-1.00112849696601 0.00150582687956167\\
-1.00112035525214 0.00153838230985948\\
-1.00111203751036 0.00157164074552495\\
-1.00110353994016 0.00160561732968993\\
-1.00109485865796 0.00164032753499025\\
-1.0010859883166 0.00167579268283089\\
-1.00107692618596 0.00171202362809082\\
-1.00106766812547 0.00174903686205183\\
-1.00105820990402 0.00178684923458379\\
-1.00104854556106 0.00182548450605443\\
-1.00103867225136 0.00186495397898302\\
-1.00102858546371 0.0019052756124615\\
-1.00101828058834 0.00194646775578835\\
-1.00100775097097 0.00198855692663011\\
-1.00099699366514 0.0020315548171698\\
-1.00098600375579 0.00207548098452234\\
-1.00097477622048 0.00212035541037653\\
-1.00096330361884 0.00216620773539863\\
-1.00095158292294 0.00221304995983894\\
-1.00093960877757 0.00226090338051817\\
-1.00092737571059 0.00230978975617864\\
-1.00091487538919 0.00235974227140747\\
-1.00090210473087 0.00241077312366684\\
-1.00088905790076 0.00246290550363084\\
-1.00087572893662 0.00251616310447306\\
-1.00086210849049 0.00257058314003726\\
-1.00084819346114 0.00262617785811894\\
-1.00083397749089 0.00268297251093604\\
-1.00081945408334 0.00274099289728266\\
-1.00080461273359 0.0028002808208964\\
-1.00078945036841 0.00286084838878878\\
-1.00077396006026 0.0029227230971224\\
-1.00075813473057 0.00298593303650046\\
-1.0007419625533 0.00305052524929603\\
-1.00072544054327 0.00311651145651121\\
-1.00070856115183 0.00318392159662872\\
-1.00069131666582 0.0032527862545344\\
-1.00067369374762 0.00332315846323942\\
-1.00065568957653 0.00339504924647484\\
-1.00063729592683 0.00346849120076031\\
-1.00061850439361 0.00354351762541224\\
-1.0005992999064 0.00362018841716641\\
-1.00057967990531 0.0036985135109118\\
-1.00055963542647 0.00377852839574162\\
-1.0005391573109 0.00386026932472693\\
-1.00051822849775 0.00394380407380026\\
-1.00049684680841 0.00402914099974571\\
-1.00047500247432 0.00411631873918292\\
-1.00045268551434 0.00420537675905821\\
-1.00042987657708 0.00429639189730896\\
-1.0004065740151 0.00438937032502108\\
-1.0003827671824 0.00448435410343266\\
-1.00035844520151 0.00458138619603028\\
-1.00033358607996 0.00468055388278084\\
-1.00030818888696 0.00478186039803937\\
-1.00028224201974 0.0048853515287505\\
-1.00025573362346 0.00499107404203371\\
-1.00022863865474 0.00509912727230287\\
-1.00020095712801 0.00520951059279653\\
-1.0001726763971 0.00532227384324983\\
-1.00014378354136 0.00543746792796019\\
-1.00011424998646 0.00555520612269006\\
-1.00008407697279 0.00567548280556792\\
-1.00005325071621 0.00579835222434979\\
-1.0000217571337 0.0059238697826847\\
-0.999989563556895 0.00605216490897621\\
-0.999956672795939 0.00618322559919605\\
-0.999923069825454 0.00631711089480662\\
-0.999888739294564 0.00645388109194473\\
-0.999853643779429 0.00659368436671224\\
-0.999817788079948 0.00673650064061993\\
-0.999781155816637 0.00688239416745228\\
-0.99974373025558 0.0070314305624297\\
-0.999705468439334 0.00718377979907438\\
-0.999666377669526 0.0073394116639486\\
-0.99962644008926 0.00749839607735193\\
-0.999585637455712 0.00766080443631358\\
-0.999543920361099 0.00782683210077944\\
-0.999501299231846 0.00799643621795595\\
-0.999457754598866 0.00816969286725235\\
-0.99941326657286 0.00834667972920317\\
-0.999367778214112 0.00852762177957636\\
-0.999321303831047 0.00871246048668914\\
-0.999273822195018 0.00890127862306453\\
-0.999225311619859 0.00909416069642993\\
-0.999175706356005 0.00929136628908236\\
-0.999125025513025 0.00949281750594915\\
-0.999073245941527 0.00969860439126994\\
-0.999020343993998 0.00990881886884103\\
-0.998966243598987 0.010123761024464\\
-0.998910969781935 0.0103433291376564\\
-0.998854497296329 0.0105676211509483\\
-0.998796800353363 0.010796737041638\\
-0.998737790768037 0.0110310243762854\\
-0.998677500832703 0.0112703522093877\\
-0.998615903010658 0.0115148270598581\\
-0.998552969174847 0.0117645576480219\\
-0.998488596900685 0.0120199472874789\\
-0.998422827384057 0.0122808292774328\\
-0.998355630586627 0.0125473194465015\\
-0.998286975827428 0.0128195360033387\\
-0.998216743915594 0.0130979478158398\\
-0.998144986932713 0.0133823445327582\\
-0.998071672107124 0.0136728520848278\\
-0.997996765967678 0.0139695989739189\\
-0.997920129549855 0.0142731312736516\\
-0.997841828221371 0.0145831854391377\\
-0.997761826223227 0.0148998983587039\\
-0.99768008703511 0.0152234096958157\\
-0.997596448333701 0.0155543565918872\\
-0.997510991680126 0.0158924107734754\\
-0.99742367804938 0.0162377210090959\\
-0.997334467587933 0.0165904390596354\\
-0.997243170332634 0.0169513096512209\\
-0.997149887560359 0.0173199258369947\\
-0.997054576674183 0.0176964492594563\\
-0.996957194175595 0.0180810447841168\\
-0.996857517340977 0.0184745844317518\\
-0.996755671432462 0.0188765657188174\\
-0.996651609945114 0.0192871642308137\\
-0.996545285393025 0.0197065590202938\\
-0.996436436156062 0.0201357729610171\\
-0.996325216660421 0.0205741876298358\\
-0.996211576123608 0.0210219937033539\\
-0.996095462695923 0.0214793855824054\\
-0.995976568493866 0.0219475651995835\\
-0.995855083395015 0.0224257734898499\\
-0.995730951932611 0.0229142174516772\\
-0.995604117479035 0.0234131080774835\\
-0.995474217024978 0.0239238601893545\\
-0.9953414835408 0.0244455441470664\\
-0.995205856427392 0.0249783845874795\\
-0.995067273823145 0.0255226104226199\\
-0.99492530690798 0.0260798900194783\\
-0.994780241044422 0.0266490868516183\\
-0.9946320100068 0.0272304445989421\\
-0.994480546196664 0.0278242115076434\\
-0.994325342070727 0.0284323584474178\\
-0.994166746718354 0.0290534979015729\\
-0.994004687741512 0.0296878940871783\\
-0.993839091249817 0.030335816086311\\
-0.993669355332953 0.0309995963584945\\
-0.993495906647497 0.031677542746265\\
-0.993318666019429 0.0323699415873455\\
-0.993137552652815 0.0330770843875252\\
-0.992951851264985 0.0338017366818308\\
-0.992762083015114 0.0345418362930104\\
-0.99256816128455 0.0352976933501589\\
-0.992369997692461 0.0360696234534102\\
-0.992166740425299 0.036860911928026\\
-0.991959025916849 0.0376690467430778\\
-0.991746759361844 0.0384943635721241\\
-0.991529844041124 0.0393372038566888\\
-0.991307263297271 0.0402014782087435\\
-0.991079794386641 0.0410841270276914\\
-0.990847333492332 0.0419855133584336\\
-0.990609774719653 0.0429060062968215\\
-0.990365901826311 0.0438502705017749\\
-0.990116664411443 0.0448145788751696\\
-0.989861948727077 0.045799323720322\\
-0.98960163877065 0.0468049036501506\\
-0.989334275914173 0.0478368950885039\\
-0.989061021126634 0.0488907557925897\\
-0.98878174970172 0.0499669092510603\\
-0.988496334488134 0.05106578548287\\
-0.988203021503935 0.0521940666404915\\
-0.987903231606003 0.0533462129130072\\
-0.987596827978568 0.0545226809116903\\
-0.987283671156307 0.0557239339431143\\
-0.986961645921768 0.0569579995030785\\
-0.986632493615982 0.058218113896465\\
-0.986296064019542 0.0595047687629942\\
-0.985952204044302 0.060818462523831\\
-0.985598354829365 0.0621688655370509\\
-0.985236654281336 0.0635477081275462\\
-0.984866937316592 0.0649555187791993\\
-0.984489035748742 0.0663928327344638\\
-0.984099843332682 0.067871334769069\\
-0.98370199064233 0.0693808956903488\\
-0.983295296074194 0.0709220824702668\\
-0.982879574673291 0.072495468668012\\
-0.982451041261958 0.0741152205678121\\
-0.982012941315937 0.0757689035939953\\
-0.981565074825476 0.0774571245650996\\
-0.981107238166612 0.0791804965153461\\
-0.98063479902661 0.0809562589138212\\
-0.980151774505244 0.0827691053712752\\
-0.979657944024356 0.0846196834675979\\
-0.979153083116337 0.0865086463583622\\
-0.978631495196533 0.0884570628259257\\
-0.978098171799695 0.0904460289034296\\
-0.977552869283545 0.0924762331813762\\
-0.976995339831304 0.0945483688267753\\
-0.976418539146734 0.0966883102489215\\
-0.975828698510015 0.0988726165895741\\
-0.975225548309822 0.101102016720094\\
-0.974608814469993 0.103377242608199\\
-0.973969730153213 0.105730250343303\\
-0.973316117899962 0.108131831904787\\
-0.972647678714504 0.1105827542873\\
-0.971964108847968 0.113083785455161\\
-0.971254415554844 0.115674655380199\\
-0.970528485453938 0.118318754367946\\
-0.969785986100338 0.121016883297638\\
-0.969026580021351 0.12376984101645\\
-0.968236360028057 0.126627415102363\\
-0.967427924434695 0.12954338476858\\
-0.966600902436369 0.132518577487436\\
-0.965754917957801 0.135553814500661\\
-0.964872186290516 0.138712089786539\\
-0.963968924257257 0.141934520955953\\
-0.963044716647758 0.145221950244714\\
-0.962099142800303 0.148575207798382\\
-0.961109155792362 0.152074952916284\\
-0.960095895783133 0.15564531702434\\
-0.959058895534918 0.159287138403004\\
-0.95799768228713 0.163001235030431\\
-0.956881885767679 0.16689246321395\\
-0.955739512664718 0.170861627852952\\
-0.954570033799743 0.174909533772951\\
-0.953372914590615 0.179036953860878\\
-0.952107252763205 0.183382941020611\\
-0.950810947012017 0.187815261413503\\
-0.949483392777567 0.192334639302241\\
-0.948123980549684 0.196941750197585\\
-0.946675972621269 0.201826089010057\\
-0.945192159062763 0.206806600754941\\
-0.943671840636378 0.211883851466791\\
-0.942114314209568 0.217058333356341\\
-0.940437474026685 0.222598677228421\\
-0.938717980697379 0.228247135085897\\
-0.936955010204846 0.234003979142024\\
-0.93514773685457 0.239869368454194\\
-0.933169260102336 0.246248539142558\\
-0.931138382747713 0.252751264891375\\
-0.929054102638888 0.259377262646651\\
-0.926915420665242 0.266126068962106\\
-0.924501800684392 0.27368161762255\\
-0.922020001385268 0.281383479095961\\
-0.919468724580198 0.289230208093254\\
-0.916846686494263 0.297220043511286\\
-0.913648464072884 0.306863656489318\\
-0.910347170415781 0.316700916882111\\
-0.906940787820093 0.326727027376003\\
-0.903427353524802 0.336936461747127\\
-0.899377785600061 0.348538488800059\\
-0.895189992650276 0.360351124349305\\
-0.890861563973741 0.372363255659615\\
-0.886390228092914 0.384562502204519\\
-0.882368358350826 0.395354471424863\\
-0.878234654978262 0.406268739805352\\
-0.873987920527064 0.417294640943807\\
-0.869627071439311 0.428420749713539\\
-0.865507819756418 0.438748869511154\\
-0.861290243159507 0.449141619402096\\
-0.856973785393969 0.459588390132903\\
-0.852557993075025 0.470078059795145\\
-0.848086057997316 0.480498549360375\\
-0.843516106471116 0.490937957967713\\
-0.838848025182044 0.501384090624678\\
-0.834081816664872 0.511824339243203\\
-0.82903131230685 0.522640147151999\\
-0.823875511896055 0.533420654048268\\
-0.818614842942846 0.544150547052583\\
-0.81324988224738 0.554814187791786\\
-0.807312390828271 0.566289612100961\\
-0.801254153783349 0.57764763742658\\
-0.795076534805048 0.588867387242301\\
-0.788781115178178 0.59992784145372\\
-0.783179976919943 0.609454157223042\\
-0.777491455283681 0.618828362892123\\
-0.771717029131212 0.628036427488459\\
-0.765858303558657 0.637064441885203\\
-0.760456840210563 0.645109254453695\\
-0.754988444607935 0.652983470458058\\
-0.749454598642643 0.660677072720303\\
-0.743856865166917 0.66818025898223\\
-0.738540363098761 0.675048348672015\\
-0.733170336725985 0.681732147112527\\
-0.727748275200634 0.688224170287089\\
-0.722275723690253 0.694517191264651\\
-0.716994182380682 0.700345222231916\\
-0.711669341694202 0.705978883198994\\
-0.706302694103785 0.711412593712539\\
-0.700895771294452 0.716641049838388\\
-0.695624278540653 0.72150259270977\\
-0.690317969019586 0.726162757965247\\
-0.684978332080945 0.730617529870941\\
-0.679606883635896 0.7348631751439\\
-0.674331159055394 0.738804863795281\\
-0.669028018215921 0.742540810611753\\
-0.663698941160575 0.746068348535177\\
-0.658345424317374 0.749385089770584\\
-0.653056479670755 0.752440225128794\\
-0.647746801492215 0.755287575889327\\
-0.642417854974022 0.757925670465096\\
-0.637071113127876 0.760353306665306\\
-0.631762815266288 0.762548023095764\\
-0.626439976423411 0.764534987566045\\
-0.621104041949152 0.766313807165725\\
-0.615756457553537 0.767884343324199\\
-0.610424210475642 0.769240712978031\\
-0.605083281485796 0.770391244796859\\
-0.599735091499925 0.771336530913166\\
-0.594381055115486 0.772077398513386\\
-0.589020976243385 0.772615036281934\\
-0.583657859122216 0.772950475115799\\
-0.57829309589335 0.773085214602447\\
-0.572928066252954 0.773020966496788\\
-0.567536385327281 0.772757788299528\\
-0.562147192159987 0.772297646516005\\
-0.556761845888908 0.771642882786653\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

